Loss Functions for Top-k Error: Analysis and Insights

In order to push the performance on realistic computer vision tasks, the number of classes in modern benchmark datasets has significantly increased in recent years. This increase in the number of classes comes along with increased ambiguity between the class labels, raising the question if top-1 error is the right performance measure. In this paper, we provide an extensive comparison and evaluation of established multiclass methods comparing their top-k performance both from a practical as well as from a theoretical perspective. Moreover, we introduce novel top-k loss functions as modifications of the softmax and the multiclass SVM losses and provide efficient optimization schemes for them. In the experiments, we compare on various datasets all of the proposed and established methods for top-k error optimization. An interesting insight of this paper is that the softmax loss yields competitive top-k performance for all k simultaneously. For a specific top-k error, our new top-k losses lead typically to further improvements while being faster to train than the softmax.

==> (inline-0) <==
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{ALOI}} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $82.4$ & $87.4$ & $89.5$ & $90.7$ & $91.5$ & $92.1$ & $92.6$ & $93.1$ & $93.4$ & $93.7$ \\
\midrule
\LrOva & $86.1$ & $91.1$ & $93.0$ & $94.1$ & $94.8$ & $95.4$ & $95.8$ & $96.1$ & $96.4$ & $96.6$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $90.0$ & $93.4$ & $95.1$ & $96.0$ & $96.7$ & $97.1$ & $97.5$ & $97.7$ & $97.9$ & $98.1$ \\
\SvmTopKa{2} & $90.0$ & $94.0$ & $95.5$ & $96.4$ & $97.0$ & $97.4$ & $97.7$ & $97.9$ & $98.1$ & $98.3$ \\
\SvmTopKa{3} & $89.2$ & $94.2$ & $95.5$ & $96.7$ & $97.2$ & $97.6$ & $97.8$ & $98.1$ & $98.2$ & $98.4$ \\
\SvmTopKa{4} & $88.4$ & $94.3$ & $95.6$ & $96.8$ & $97.4$ & $97.8$ & $98.0$ & $98.2$ & $98.4$ & $98.5$ \\
\SvmTopKa{5} & $87.3$ & $94.1$ & $95.6$ & $96.9$ & $97.4$ & $97.8$ & $98.0$ & $98.3$ & $98.4$ & $98.6$ \\
\SvmTopKa{10} & $85.0$ & $93.0$ & $95.5$ & $96.5$ & $97.3$ & $97.8$ & $98.2$ & $98.4$ & $98.6$ & $98.7$ \\
\midrule
\SvmTopKag{1}{1} & $90.6$ & $94.2$ & $95.5$ & $96.2$ & $96.7$ & $97.0$ & $97.6$ & $97.9$ & $98.1$ & $98.2$ \\
\SvmTopKag{2}{1} & $90.3$ & $94.3$ & $95.6$ & $96.3$ & $96.8$ & $97.1$ & $97.7$ & $98.0$ & $98.2$ & $98.3$ \\
\SvmTopKag{3}{1} & $89.6$ & $94.4$ & $95.7$ & $96.7$ & $97.3$ & $97.6$ & $97.9$ & $98.1$ & $98.3$ & $98.4$ \\
\SvmTopKag{4}{1} & $88.7$ & $94.4$ & $95.7$ & $96.9$ & $97.4$ & $97.8$ & $98.0$ & $98.2$ & $98.4$ & $98.5$ \\
\SvmTopKag{5}{1} & $87.6$ & $94.3$ & $95.7$ & $96.9$ & $97.5$ & $97.8$ & $98.1$ & $98.3$ & $98.4$ & $98.6$ \\
\SvmTopKag{10}{1} & $85.2$ & $93.1$ & $95.6$ & $96.6$ & $97.4$ & $97.8$ & $98.2$ & $98.4$ & $98.6$ & $98.7$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $90.0$ & $93.4$ & $95.1$ & $96.0$ & $96.7$ & $97.1$ & $97.5$ & $97.7$ & $97.9$ & $98.1$ \\
\SvmTopKb{2} & $90.2$ & $93.9$ & $95.2$ & $96.0$ & $96.7$ & $97.1$ & $97.5$ & $97.7$ & $97.9$ & $98.1$ \\
\SvmTopKb{3} & $90.2$ & $94.1$ & $95.4$ & $96.0$ & $96.5$ & $96.9$ & $97.5$ & $97.8$ & $98.0$ & $98.1$ \\
\SvmTopKb{4} & $90.1$ & $94.2$ & $95.4$ & $96.1$ & $96.6$ & $97.0$ & $97.3$ & $97.5$ & $98.0$ & $98.2$ \\
\SvmTopKb{5} & $90.0$ & $94.3$ & $95.5$ & $96.2$ & $96.7$ & $97.1$ & $97.3$ & $97.5$ & $97.7$ & $98.2$ \\
\SvmTopKb{10} & $89.5$ & $94.2$ & $95.7$ & $96.5$ & $96.9$ & $97.3$ & $97.5$ & $98.0$ & $97.9$ & $98.3$ \\
\midrule
\SvmTopKbg{1}{1} & $90.6$ & $94.2$ & $95.5$ & $96.2$ & $96.7$ & $97.0$ & $97.6$ & $97.9$ & $98.1$ & $98.2$ \\
\SvmTopKbg{2}{1} & $90.6$ & $94.2$ & $95.5$ & $96.2$ & $96.7$ & $97.0$ & $97.3$ & $97.9$ & $98.1$ & $98.2$ \\
\SvmTopKbg{3}{1} & $90.4$ & $94.3$ & $95.6$ & $96.3$ & $96.7$ & $97.1$ & $97.4$ & $97.6$ & $98.1$ & $98.2$ \\
\SvmTopKbg{4}{1} & $90.3$ & $94.4$ & $95.6$ & $96.3$ & $96.8$ & $97.1$ & $97.4$ & $97.6$ & $97.8$ & $97.9$ \\
\SvmTopKbg{5}{1} & $90.2$ & $94.4$ & $95.7$ & $96.3$ & $96.8$ & $97.2$ & $97.5$ & $97.7$ & $97.8$ & $98.0$ \\
\SvmTopKbg{10}{1} & $89.5$ & $94.3$ & $95.7$ & $96.6$ & $97.0$ & $97.4$ & $97.6$ & $97.8$ & $98.1$ & $98.2$ \\
\midrule
\LrTopK{1} / \LrMulti & $89.8$ & $94.2$ & $95.7$ & $96.5$ & $97.1$ & $97.5$ & $97.8$ & $98.0$ & $98.2$ & $98.4$ \\
\LrTopK{2} & $89.4$ & $94.2$ & $95.8$ & $96.6$ & $97.1$ & $97.5$ & $97.8$ & $98.0$ & $98.2$ & $98.4$ \\
\LrTopK{3} & $89.0$ & $94.3$ & $95.8$ & $96.6$ & $97.2$ & $97.5$ & $97.8$ & $98.0$ & $98.2$ & $98.4$ \\
\LrTopK{4} & $88.5$ & $94.2$ & $95.8$ & $96.7$ & $97.2$ & $97.6$ & $97.8$ & $98.1$ & $98.3$ & $98.4$ \\
\LrTopK{5} & $87.9$ & $94.2$ & $95.8$ & $96.7$ & $97.2$ & $97.6$ & $97.9$ & $98.1$ & $98.3$ & $98.4$ \\
\LrTopK{10} & $86.0$ & $93.2$ & $95.6$ & $96.7$ & $97.3$ & $97.7$ & $98.0$ & $98.2$ & $98.4$ & $98.5$ \\
\midrule
\LrTopKn{2} & $89.8$ & $94.4$ & $95.9$ & $96.7$ & $97.2$ & $97.6$ & $97.9$ & $98.1$ & $98.3$ & $98.5$ \\
\LrTopKn{3} & $89.3$ & $94.3$ & $95.9$ & $96.7$ & $97.3$ & $97.7$ & $98.0$ & $98.2$ & $98.3$ & $98.5$ \\
\LrTopKn{4} & $88.7$ & $94.0$ & $95.8$ & $96.7$ & $97.3$ & $97.7$ & $98.0$ & $98.2$ & $98.4$ & $98.5$ \\
\LrTopKn{5} & $87.9$ & $93.7$ & $95.7$ & $96.7$ & $97.3$ & $97.7$ & $98.0$ & $98.2$ & $98.4$ & $98.6$ \\
\LrTopKn{10} & $85.2$ & $92.4$ & $94.8$ & $96.3$ & $97.1$ & $97.6$ & $98.0$ & $98.2$ & $98.4$ & $98.5$ \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Letter}} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $63.0$ & $75.7$ & $82.0$ & $85.7$ & $88.1$ & $89.9$ & $91.4$ & $92.8$ & $93.9$ & $94.6$ \\
\midrule
\LrOva & $68.1$ & $81.1$ & $86.1$ & $88.4$ & $90.6$ & $92.2$ & $93.4$ & $94.6$ & $95.3$ & $96.2$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $76.5$ & $85.5$ & $89.2$ & $91.5$ & $93.1$ & $94.3$ & $95.5$ & $96.5$ & $97.0$ & $97.7$ \\
\SvmTopKa{2} & $76.1$ & $86.9$ & $90.1$ & $92.2$ & $93.3$ & $94.8$ & $96.0$ & $96.5$ & $97.2$ & $97.7$ \\
\SvmTopKa{3} & $74.0$ & $87.0$ & $91.0$ & $93.0$ & $94.4$ & $95.4$ & $96.2$ & $96.7$ & $97.3$ & $97.8$ \\
\SvmTopKa{4} & $71.4$ & $86.4$ & $91.4$ & $93.5$ & $94.8$ & $95.7$ & $96.6$ & $97.2$ & $97.6$ & $98.2$ \\
\SvmTopKa{5} & $70.8$ & $85.9$ & $91.5$ & $93.9$ & $95.1$ & $96.2$ & $96.9$ & $97.5$ & $98.1$ & $98.4$ \\
\SvmTopKa{10} & $61.6$ & $82.5$ & $88.9$ & $93.6$ & $96.0$ & $97.6$ & $98.3$ & $98.9$ & $99.2$ & $99.6$ \\
\midrule
\SvmTopKag{1}{1} & $76.8$ & $86.0$ & $89.9$ & $92.1$ & $93.6$ & $94.9$ & $95.8$ & $96.3$ & $97.0$ & $97.6$ \\
\SvmTopKag{2}{1} & $76.2$ & $87.0$ & $90.3$ & $92.5$ & $94.0$ & $94.9$ & $96.0$ & $96.6$ & $97.3$ & $97.7$ \\
\SvmTopKag{3}{1} & $74.1$ & $87.1$ & $90.9$ & $93.2$ & $94.5$ & $95.6$ & $96.4$ & $96.9$ & $97.3$ & $97.9$ \\
\SvmTopKag{4}{1} & $72.1$ & $86.7$ & $91.4$ & $93.2$ & $94.7$ & $95.7$ & $96.7$ & $97.3$ & $97.8$ & $98.0$ \\
\SvmTopKag{5}{1} & $70.8$ & $86.2$ & $91.5$ & $93.8$ & $95.2$ & $96.3$ & $97.0$ & $97.6$ & $98.2$ & $98.6$ \\
\SvmTopKag{10}{1} & $61.7$ & $82.9$ & $89.1$ & $93.6$ & $95.9$ & $97.5$ & $98.3$ & $98.9$ & $99.3$ & $99.7$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $76.5$ & $85.5$ & $89.2$ & $91.5$ & $93.1$ & $94.3$ & $95.5$ & $96.5$ & $97.0$ & $97.7$ \\
\SvmTopKb{2} & $76.5$ & $86.4$ & $90.2$ & $92.1$ & $93.8$ & $94.8$ & $95.9$ & $96.7$ & $97.3$ & $97.8$ \\
\SvmTopKb{3} & $75.6$ & $86.9$ & $90.6$ & $92.7$ & $94.2$ & $95.3$ & $95.8$ & $96.7$ & $97.4$ & $97.9$ \\
\SvmTopKb{4} & $74.9$ & $86.9$ & $90.9$ & $93.1$ & $94.6$ & $95.5$ & $96.3$ & $96.9$ & $97.5$ & $98.1$ \\
\SvmTopKb{5} & $74.5$ & $86.9$ & $91.0$ & $93.4$ & $94.9$ & $95.7$ & $96.5$ & $97.2$ & $97.8$ & $98.2$ \\
\SvmTopKb{10} & $72.9$ & $85.9$ & $90.8$ & $93.5$ & $95.3$ & $96.2$ & $97.2$ & $97.8$ & $98.3$ & $98.8$ \\
\midrule
\SvmTopKbg{1}{1} & $76.8$ & $86.0$ & $89.9$ & $92.1$ & $93.6$ & $94.9$ & $95.8$ & $96.3$ & $97.0$ & $97.6$ \\
\SvmTopKbg{2}{1} & $76.5$ & $86.6$ & $90.2$ & $92.4$ & $93.8$ & $95.0$ & $96.0$ & $96.8$ & $97.4$ & $97.8$ \\
\SvmTopKbg{3}{1} & $75.6$ & $86.9$ & $90.6$ & $92.8$ & $94.2$ & $95.3$ & $96.1$ & $96.6$ & $97.3$ & $97.9$ \\
\SvmTopKbg{4}{1} & $75.1$ & $87.0$ & $90.8$ & $93.1$ & $94.6$ & $95.5$ & $96.3$ & $97.0$ & $97.8$ & $98.1$ \\
\SvmTopKbg{5}{1} & $74.6$ & $87.0$ & $91.1$ & $93.4$ & $94.9$ & $95.8$ & $96.6$ & $97.2$ & $97.8$ & $98.2$ \\
\SvmTopKbg{10}{1} & $72.9$ & $86.1$ & $90.8$ & $93.6$ & $95.2$ & $96.3$ & $97.1$ & $97.9$ & $98.3$ & $98.8$ \\
\midrule
\LrTopK{1} / \LrMulti & $75.2$ & $86.5$ & $90.1$ & $93.1$ & $94.5$ & $95.7$ & $96.5$ & $97.4$ & $98.1$ & $98.1$ \\
\LrTopK{2} & $74.6$ & $86.5$ & $90.6$ & $93.2$ & $94.7$ & $95.7$ & $96.5$ & $97.5$ & $98.0$ & $98.4$ \\
\LrTopK{3} & $73.0$ & $86.4$ & $90.8$ & $93.3$ & $94.9$ & $95.9$ & $96.8$ & $97.6$ & $98.2$ & $98.5$ \\
\LrTopK{4} & $71.9$ & $86.1$ & $91.0$ & $93.6$ & $95.3$ & $96.3$ & $97.1$ & $97.7$ & $98.3$ & $98.6$ \\
\LrTopK{5} & $69.7$ & $85.6$ & $90.9$ & $93.7$ & $95.1$ & $96.7$ & $97.3$ & $97.9$ & $98.6$ & $98.8$ \\
\LrTopK{10} & $65.0$ & $82.5$ & $89.7$ & $93.6$ & $96.2$ & $97.7$ & $98.4$ & $98.9$ & $99.3$ & $99.6$ \\
\midrule
\LrTopKn{2} & $70.1$ & $86.3$ & $90.7$ & $93.7$ & $95.1$ & $96.1$ & $97.0$ & $97.7$ & $98.1$ & $98.5$ \\
\LrTopKn{3} & $63.6$ & $83.9$ & $91.1$ & $93.9$ & $95.6$ & $96.7$ & $97.5$ & $98.1$ & $98.5$ & $98.8$ \\
\LrTopKn{4} & $58.7$ & $80.3$ & $90.0$ & $93.9$ & $96.1$ & $97.2$ & $98.0$ & $98.5$ & $98.9$ & $99.3$ \\
\LrTopKn{5} & $50.3$ & $76.4$ & $87.7$ & $93.7$ & $96.1$ & $97.5$ & $98.3$ & $98.7$ & $99.2$ & $99.4$ \\
\LrTopKn{10} & $46.5$ & $67.9$ & $80.9$ & $88.9$ & $93.7$ & $96.3$ & $97.7$ & $98.7$ & $99.3$ & $99.6$ \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{News 20}} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $84.3$ & $93.0$ & $95.4$ & $97.0$ & $97.9$ & $98.5$ & $98.8$ & $99.0$ & $99.3$ & $99.5$ \\
\midrule
\LrOva & $84.9$ & $93.1$ & $96.3$ & $97.2$ & $97.8$ & $98.3$ & $98.7$ & $98.8$ & $99.0$ & $99.3$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $85.4$ & $92.7$ & $94.9$ & $96.4$ & $97.2$ & $97.6$ & $98.2$ & $98.5$ & $98.7$ & $99.1$ \\
\SvmTopKa{2} & $85.3$ & $94.3$ & $96.4$ & $97.2$ & $97.9$ & $98.4$ & $98.5$ & $98.9$ & $99.0$ & $99.1$ \\
\SvmTopKa{3} & $85.1$ & $94.8$ & $96.6$ & $97.7$ & $98.2$ & $98.6$ & $99.0$ & $99.2$ & $99.3$ & $99.3$ \\
\SvmTopKa{4} & $85.0$ & $94.5$ & $96.7$ & $97.7$ & $98.3$ & $98.6$ & $98.9$ & $99.1$ & $99.3$ & $99.4$ \\
\SvmTopKa{5} & $84.3$ & $94.2$ & $96.7$ & $97.8$ & $98.4$ & $98.7$ & $99.0$ & $99.2$ & $99.3$ & $99.3$ \\
\SvmTopKa{10} & $82.7$ & $93.3$ & $96.5$ & $97.7$ & $98.4$ & $98.6$ & $99.0$ & $99.2$ & $99.3$ & $99.3$ \\
\midrule
\SvmTopKag{1}{1} & $85.6$ & $94.5$ & $96.3$ & $97.3$ & $98.0$ & $98.5$ & $98.8$ & $99.0$ & $98.9$ & $99.3$ \\
\SvmTopKag{2}{1} & $85.2$ & $94.6$ & $96.5$ & $97.6$ & $98.1$ & $98.6$ & $98.9$ & $99.1$ & $99.3$ & $99.3$ \\
\SvmTopKag{3}{1} & $85.1$ & $94.7$ & $96.6$ & $97.8$ & $98.4$ & $98.7$ & $99.0$ & $99.1$ & $99.3$ & $99.4$ \\
\SvmTopKag{4}{1} & $84.9$ & $94.4$ & $96.7$ & $97.8$ & $98.4$ & $98.7$ & $99.0$ & $99.1$ & $99.3$ & $99.4$ \\
\SvmTopKag{5}{1} & $84.5$ & $94.4$ & $96.7$ & $97.9$ & $98.4$ & $98.8$ & $99.0$ & $99.1$ & $99.3$ & $99.4$ \\
\SvmTopKag{10}{1} & $82.9$ & $93.5$ & $96.5$ & $97.8$ & $98.4$ & $98.7$ & $99.0$ & $99.2$ & $99.3$ & $99.5$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $85.4$ & $92.7$ & $94.9$ & $96.4$ & $97.2$ & $97.6$ & $98.2$ & $98.5$ & $98.7$ & $99.1$ \\
\SvmTopKb{2} & $85.7$ & $94.3$ & $96.1$ & $97.4$ & $97.8$ & $97.8$ & $98.2$ & $98.6$ & $98.9$ & $99.1$ \\
\SvmTopKb{3} & $86.0$ & $94.5$ & $96.5$ & $97.5$ & $98.1$ & $98.4$ & $98.7$ & $99.0$ & $99.2$ & $99.2$ \\
\SvmTopKb{4} & $85.9$ & $94.8$ & $96.6$ & $97.7$ & $98.1$ & $98.4$ & $98.7$ & $99.0$ & $99.2$ & $99.2$ \\
\SvmTopKb{5} & $85.4$ & $94.8$ & $96.7$ & $97.7$ & $98.3$ & $98.7$ & $99.0$ & $99.1$ & $99.3$ & $99.4$ \\
\SvmTopKb{10} & $84.9$ & $94.6$ & $96.7$ & $98.0$ & $98.5$ & $98.7$ & $99.0$ & $99.2$ & $99.3$ & $99.3$ \\
\midrule
\SvmTopKbg{1}{1} & $85.6$ & $94.5$ & $96.3$ & $97.3$ & $98.0$ & $98.5$ & $98.8$ & $99.0$ & $98.9$ & $99.3$ \\
\SvmTopKbg{2}{1} & $85.8$ & $94.5$ & $96.3$ & $97.4$ & $98.0$ & $98.4$ & $98.8$ & $99.0$ & $99.2$ & $99.3$ \\
\SvmTopKbg{3}{1} & $85.7$ & $94.5$ & $96.5$ & $97.6$ & $98.1$ & $98.5$ & $98.8$ & $99.0$ & $99.3$ & $99.3$ \\
\SvmTopKbg{4}{1} & $85.6$ & $94.6$ & $96.6$ & $97.6$ & $98.2$ & $98.6$ & $98.9$ & $99.1$ & $99.0$ & $99.4$ \\
\SvmTopKbg{5}{1} & $85.6$ & $94.7$ & $96.6$ & $97.6$ & $98.3$ & $98.7$ & $99.0$ & $99.2$ & $99.3$ & $99.3$ \\
\SvmTopKbg{10}{1} & $84.9$ & $94.7$ & $96.7$ & $97.9$ & $98.5$ & $98.7$ & $99.0$ & $99.1$ & $99.3$ & $99.3$ \\
\midrule
\LrTopK{1} / \LrMulti & $84.5$ & $94.2$ & $96.4$ & $97.6$ & $98.1$ & $98.5$ & $99.0$ & $99.1$ & $99.3$ & $99.5$ \\
\LrTopK{2} & $84.7$ & $94.4$ & $96.5$ & $97.7$ & $98.3$ & $98.6$ & $98.9$ & $99.2$ & $99.3$ & $99.3$ \\
\LrTopK{3} & $84.7$ & $94.6$ & $96.6$ & $97.8$ & $98.3$ & $98.7$ & $98.9$ & $99.2$ & $99.3$ & $99.4$ \\
\LrTopK{4} & $84.5$ & $94.5$ & $96.7$ & $97.9$ & $98.5$ & $98.7$ & $99.0$ & $99.2$ & $99.3$ & $99.4$ \\
\LrTopK{5} & $84.3$ & $94.3$ & $96.8$ & $97.8$ & $98.6$ & $98.8$ & $99.0$ & $99.1$ & $99.3$ & $99.4$ \\
\LrTopK{10} & $82.7$ & $93.3$ & $96.4$ & $97.8$ & $98.5$ & $98.7$ & $98.9$ & $99.1$ & $99.3$ & $99.4$ \\
\midrule
\LrTopKn{2} & $84.2$ & $93.9$ & $96.6$ & $97.6$ & $98.4$ & $98.7$ & $98.9$ & $99.1$ & $99.3$ & $99.4$ \\
\LrTopKn{3} & $83.4$ & $93.6$ & $96.4$ & $97.7$ & $98.3$ & $98.6$ & $98.9$ & $99.2$ & $99.2$ & $99.4$ \\
\LrTopKn{4} & $83.3$ & $93.5$ & $96.2$ & $97.6$ & $98.3$ & $98.6$ & $98.9$ & $99.1$ & $99.2$ & $99.3$ \\
\LrTopKn{5} & $83.2$ & $93.3$ & $96.0$ & $97.7$ & $98.2$ & $98.5$ & $98.9$ & $99.1$ & $99.2$ & $99.4$ \\
\LrTopKn{10} & $82.9$ & $92.7$ & $95.7$ & $97.0$ & $97.9$ & $98.4$ & $98.8$ & $99.0$ & $99.2$ & $99.4$ \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Caltech 101 Silhouettes}} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $61.8$ & $73.1$ & $76.5$ & $78.5$ & $80.8$ & $82.5$ & $83.6$ & $84.6$ & $85.6$ & $86.6$ \\
\midrule
\LrOva & $63.2$ & $77.1$ & $80.4$ & $82.6$ & $84.4$ & $85.7$ & $87.0$ & $87.9$ & $88.6$ & $89.4$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $62.8$ & $74.6$ & $77.8$ & $80.0$ & $82.0$ & $83.3$ & $84.4$ & $85.0$ & $85.9$ & $86.9$ \\
\SvmTopKa{2} & $63.1$ & $76.2$ & $79.0$ & $81.0$ & $82.7$ & $84.4$ & $85.5$ & $86.2$ & $87.0$ & $87.6$ \\
\SvmTopKa{3} & $63.4$ & $76.7$ & $79.7$ & $81.5$ & $83.6$ & $85.1$ & $85.8$ & $86.6$ & $87.6$ & $88.3$ \\
\SvmTopKa{4} & $63.2$ & $76.6$ & $79.8$ & $82.4$ & $84.0$ & $85.3$ & $86.0$ & $86.9$ & $87.8$ & $88.6$ \\
\SvmTopKa{5} & $63.3$ & $76.8$ & $80.0$ & $82.7$ & $84.3$ & $85.6$ & $86.5$ & $87.5$ & $88.1$ & $88.7$ \\
\SvmTopKa{10} & $63.0$ & $77.3$ & $80.5$ & $82.7$ & $84.6$ & $85.9$ & $86.8$ & $88.0$ & $88.8$ & $89.1$ \\
\midrule
\SvmTopKag{1}{1} & $63.9$ & $76.9$ & $80.3$ & $82.4$ & $84.0$ & $85.4$ & $86.4$ & $87.2$ & $88.4$ & $89.0$ \\
\SvmTopKag{2}{1} & $63.8$ & $76.9$ & $80.5$ & $82.3$ & $84.1$ & $85.3$ & $86.5$ & $87.4$ & $88.4$ & $89.0$ \\
\SvmTopKag{3}{1} & $63.3$ & $77.2$ & $80.1$ & $82.3$ & $84.0$ & $85.7$ & $86.5$ & $87.3$ & $88.0$ & $89.2$ \\
\SvmTopKag{4}{1} & $63.1$ & $77.0$ & $80.3$ & $82.4$ & $84.3$ & $85.5$ & $86.6$ & $87.3$ & $88.2$ & $89.2$ \\
\SvmTopKag{5}{1} & $63.3$ & $77.1$ & $80.5$ & $82.7$ & $84.5$ & $85.9$ & $86.7$ & $87.6$ & $88.5$ & $89.1$ \\
\SvmTopKag{10}{1} & $63.1$ & $77.2$ & $80.5$ & $82.8$ & $84.8$ & $86.0$ & $87.0$ & $88.1$ & $88.5$ & $89.1$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $62.8$ & $74.6$ & $77.8$ & $80.0$ & $82.0$ & $83.3$ & $84.4$ & $85.0$ & $85.9$ & $86.9$ \\
\SvmTopKb{2} & $63.5$ & $76.2$ & $79.3$ & $81.1$ & $82.6$ & $84.3$ & $85.3$ & $86.3$ & $87.0$ & $87.9$ \\
\SvmTopKb{3} & $63.9$ & $76.6$ & $79.7$ & $81.4$ & $83.4$ & $84.9$ & $85.7$ & $86.6$ & $87.4$ & $88.0$ \\
\SvmTopKb{4} & $63.9$ & $76.9$ & $80.1$ & $82.0$ & $83.5$ & $85.0$ & $85.9$ & $87.0$ & $87.8$ & $88.7$ \\
\SvmTopKb{5} & $63.6$ & $77.0$ & $80.4$ & $82.6$ & $84.2$ & $85.3$ & $86.3$ & $87.4$ & $88.1$ & $89.0$ \\
\SvmTopKb{10} & $64.0$ & $77.1$ & $80.5$ & $83.0$ & $84.9$ & $86.2$ & $87.3$ & $87.9$ & $88.8$ & $89.4$ \\
\midrule
\SvmTopKbg{1}{1} & $63.9$ & $76.9$ & $80.3$ & $82.4$ & $84.0$ & $85.4$ & $86.4$ & $87.2$ & $88.4$ & $89.0$ \\
\SvmTopKbg{2}{1} & $63.9$ & $77.1$ & $80.4$ & $82.3$ & $84.1$ & $85.5$ & $86.5$ & $87.3$ & $88.4$ & $89.0$ \\
\SvmTopKbg{3}{1} & $64.0$ & $77.0$ & $80.4$ & $82.4$ & $84.2$ & $85.4$ & $86.6$ & $87.3$ & $88.4$ & $89.1$ \\
\SvmTopKbg{4}{1} & $63.7$ & $77.0$ & $80.2$ & $82.6$ & $84.4$ & $85.7$ & $86.7$ & $87.4$ & $88.4$ & $89.0$ \\
\SvmTopKbg{5}{1} & $63.7$ & $77.2$ & $80.5$ & $82.4$ & $84.4$ & $85.9$ & $86.9$ & $87.6$ & $88.4$ & $89.1$ \\
\SvmTopKbg{10}{1} & $64.2$ & $77.3$ & $80.6$ & $83.2$ & $85.0$ & $86.2$ & $87.1$ & $88.0$ & $88.8$ & $89.5$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $63.2$ & $77.8$ & $81.2$ & $83.4$ & $85.1$ & $86.5$ & $87.3$ & $88.7$ & $89.3$ & $89.7$ \\
\LrTopK{2} & $63.3$ & $77.5$ & $81.1$ & $83.3$ & $85.0$ & $86.5$ & $87.4$ & $88.6$ & $89.4$ & $89.8$ \\
\LrTopK{3} & $63.3$ & $77.5$ & $81.1$ & $83.3$ & $85.0$ & $86.6$ & $87.4$ & $88.7$ & $89.2$ & $89.9$ \\
\LrTopK{4} & $63.2$ & $77.5$ & $81.0$ & $83.2$ & $85.0$ & $86.5$ & $87.5$ & $88.6$ & $89.3$ & $89.9$ \\
\LrTopK{5} & $63.2$ & $77.5$ & $80.9$ & $83.1$ & $85.2$ & $86.4$ & $87.5$ & $88.5$ & $89.3$ & $89.9$ \\
\LrTopK{10} & $62.5$ & $77.3$ & $80.8$ & $83.4$ & $85.4$ & $86.6$ & $87.9$ & $88.5$ & $89.3$ & $90.1$ \\
\midrule
\LrTopKn{2} & $62.7$ & $77.5$ & $81.3$ & $83.5$ & $85.5$ & $86.9$ & $87.8$ & $88.7$ & $89.3$ & $90.0$ \\
\LrTopKn{3} & $60.7$ & $76.9$ & $81.1$ & $83.7$ & $85.2$ & $87.0$ & $88.2$ & $88.8$ & $89.8$ & $90.2$ \\
\LrTopKn{4} & $60.0$ & $75.9$ & $80.4$ & $83.1$ & $85.1$ & $86.9$ & $88.2$ & $88.9$ & $89.7$ & $90.5$ \\
\LrTopKn{5} & $58.3$ & $75.4$ & $79.8$ & $82.7$ & $85.2$ & $86.9$ & $88.0$ & $88.8$ & $89.6$ & $90.2$ \\
\LrTopKn{10} & $51.9$ & $72.1$ & $78.4$ & $82.0$ & $84.6$ & $86.2$ & $87.5$ & $88.5$ & $89.4$ & $90.2$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Caltech 101}
(average of $39$ kernels from \cite{gehler2009feature}, $5$ splits)} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmTopKa{1} / \SvmMulti & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKa{2} & $73.2 \pm 0.9$ & $81.7 \pm 0.7$ & $85.5 \pm 0.9$ & $87.8 \pm 0.7$ & $89.6 \pm 0.6$ & $90.9 \pm 0.5$ & $91.9 \pm 0.4$ & $92.7 \pm 0.3$ & $93.3 \pm 0.4$ & $93.9 \pm 0.5$ \\
\SvmTopKa{3} & $73.0 \pm 1.0$ & $81.6 \pm 0.7$ & $85.4 \pm 0.9$ & $87.8 \pm 0.6$ & $89.6 \pm 0.6$ & $90.9 \pm 0.4$ & $91.8 \pm 0.3$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.5$ \\
\SvmTopKa{4} & $72.8 \pm 1.0$ & $81.4 \pm 0.7$ & $85.4 \pm 0.9$ & $87.9 \pm 0.6$ & $89.6 \pm 0.5$ & $90.9 \pm 0.4$ & $91.8 \pm 0.3$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKa{5} & $72.6 \pm 1.0$ & $81.2 \pm 0.7$ & $85.2 \pm 0.8$ & $87.7 \pm 0.6$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.7 \pm 0.4$ & $92.6 \pm 0.4$ & $93.2 \pm 0.5$ & $93.7 \pm 0.5$ \\
\SvmTopKa{10} & $71.0 \pm 0.8$ & $80.2 \pm 1.0$ & $84.2 \pm 0.7$ & $87.0 \pm 0.8$ & $88.8 \pm 0.7$ & $90.1 \pm 0.5$ & $91.3 \pm 0.4$ & $92.2 \pm 0.5$ & $92.9 \pm 0.4$ & $93.5 \pm 0.4$ \\
\midrule
\SvmTopKag{1}{1} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKag{2}{1} & $73.2 \pm 0.9$ & $81.7 \pm 0.7$ & $85.5 \pm 0.9$ & $87.8 \pm 0.7$ & $89.6 \pm 0.6$ & $90.9 \pm 0.5$ & $91.9 \pm 0.4$ & $92.7 \pm 0.3$ & $93.3 \pm 0.4$ & $93.9 \pm 0.5$ \\
\SvmTopKag{3}{1} & $73.0 \pm 1.0$ & $81.6 \pm 0.7$ & $85.4 \pm 0.8$ & $87.8 \pm 0.6$ & $89.6 \pm 0.6$ & $90.9 \pm 0.4$ & $91.8 \pm 0.3$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKag{4}{1} & $72.8 \pm 1.0$ & $81.4 \pm 0.7$ & $85.4 \pm 0.9$ & $87.9 \pm 0.6$ & $89.6 \pm 0.5$ & $90.9 \pm 0.4$ & $91.8 \pm 0.3$ & $92.7 \pm 0.4$ & $93.3 \pm 0.5$ & $93.8 \pm 0.4$ \\
\SvmTopKag{5}{1} & $72.5 \pm 1.0$ & $81.2 \pm 0.7$ & $85.2 \pm 0.8$ & $87.7 \pm 0.6$ & $89.5 \pm 0.6$ & $90.8 \pm 0.4$ & $91.7 \pm 0.4$ & $92.6 \pm 0.4$ & $93.2 \pm 0.5$ & $93.8 \pm 0.4$ \\
\SvmTopKag{10}{1} & $71.0 \pm 0.8$ & $80.2 \pm 1.0$ & $84.2 \pm 0.7$ & $87.0 \pm 0.8$ & $88.8 \pm 0.7$ & $90.1 \pm 0.5$ & $91.3 \pm 0.4$ & $92.2 \pm 0.5$ & $92.9 \pm 0.4$ & $93.5 \pm 0.4$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKb{2} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKb{3} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKb{4} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKb{5} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKb{10} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.9 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.5$ \\
\midrule
\SvmTopKbg{1}{1} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKbg{2}{1} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKbg{3}{1} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKbg{4}{1} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKbg{5}{1} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\SvmTopKbg{10}{1} & $73.2 \pm 1.0$ & $81.6 \pm 0.8$ & $85.5 \pm 0.8$ & $87.8 \pm 0.7$ & $89.5 \pm 0.6$ & $90.8 \pm 0.5$ & $91.8 \pm 0.4$ & $92.7 \pm 0.4$ & $93.3 \pm 0.4$ & $93.8 \pm 0.4$ \\
\midrule
\LrTopK{1} / \LrMulti & $72.7 \pm 0.8$ & $80.9 \pm 0.9$ & $84.9 \pm 0.9$ & $87.4 \pm 0.7$ & $89.1 \pm 0.7$ & $90.5 \pm 0.6$ & $91.6 \pm 0.5$ & $92.4 \pm 0.3$ & $93.0 \pm 0.5$ & $93.6 \pm 0.5$ \\
\LrTopK{2} & $72.6 \pm 0.9$ & $80.9 \pm 0.8$ & $85.0 \pm 0.9$ & $87.5 \pm 0.8$ & $89.2 \pm 0.5$ & $90.6 \pm 0.5$ & $91.6 \pm 0.5$ & $92.4 \pm 0.4$ & $93.1 \pm 0.4$ & $93.6 \pm 0.4$ \\
\LrTopK{3} & $72.5 \pm 0.9$ & $80.8 \pm 0.8$ & $85.0 \pm 0.9$ & $87.3 \pm 0.7$ & $89.2 \pm 0.6$ & $90.5 \pm 0.5$ & $91.6 \pm 0.4$ & $92.4 \pm 0.4$ & $93.1 \pm 0.4$ & $93.6 \pm 0.5$ \\
\LrTopK{4} & $72.2 \pm 1.0$ & $80.7 \pm 0.8$ & $84.8 \pm 0.9$ & $87.3 \pm 0.7$ & $89.0 \pm 0.7$ & $90.5 \pm 0.5$ & $91.5 \pm 0.5$ & $92.4 \pm 0.3$ & $93.1 \pm 0.5$ & $93.6 \pm 0.5$ \\
\LrTopK{5} & $72.0 \pm 0.8$ & $80.5 \pm 0.9$ & $84.7 \pm 0.8$ & $87.2 \pm 0.7$ & $89.0 \pm 0.6$ & $90.4 \pm 0.5$ & $91.5 \pm 0.3$ & $92.3 \pm 0.2$ & $93.0 \pm 0.4$ & $93.6 \pm 0.4$ \\
\LrTopK{10} & $70.2 \pm 0.9$ & $79.8 \pm 1.1$ & $83.5 \pm 0.6$ & $86.6 \pm 0.5$ & $88.4 \pm 0.6$ & $89.7 \pm 0.8$ & $90.8 \pm 0.7$ & $91.9 \pm 0.4$ & $92.7 \pm 0.4$ & $93.0 \pm 0.5$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Caltech 256}
(average of $39$ kernels from \cite{gehler2009feature})} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmTopKa{1} / \SvmMulti & $47.1$ & $56.3$ & $61.4$ & $64.7$ & $67.3$ & $69.3$ & $71.5$ & $72.6$ & $74.1$ & $75.2$ \\
\SvmTopKa{2} & $47.1$ & $56.3$ & $61.4$ & $64.6$ & $67.2$ & $69.4$ & $71.3$ & $72.6$ & $74.1$ & $75.2$ \\
\SvmTopKa{3} & $47.0$ & $56.3$ & $61.5$ & $64.6$ & $67.3$ & $69.4$ & $71.3$ & $72.6$ & $74.1$ & $75.1$ \\
\SvmTopKa{4} & $46.9$ & $56.2$ & $61.4$ & $64.5$ & $67.3$ & $69.3$ & $71.3$ & $72.8$ & $74.1$ & $75.2$ \\
\SvmTopKa{5} & $46.8$ & $56.1$ & $61.2$ & $64.4$ & $67.1$ & $69.3$ & $71.2$ & $72.8$ & $74.2$ & $75.1$ \\
\SvmTopKa{10} & $45.4$ & $55.3$ & $60.7$ & $64.1$ & $66.7$ & $69.0$ & $71.0$ & $72.6$ & $73.9$ & $75.2$ \\
\midrule
\SvmTopKag{1}{1} & $47.1$ & $56.3$ & $61.4$ & $64.5$ & $67.1$ & $69.3$ & $71.5$ & $72.8$ & $74.1$ & $75.2$ \\
\SvmTopKag{2}{1} & $47.1$ & $56.3$ & $61.4$ & $64.4$ & $67.0$ & $69.3$ & $71.3$ & $72.7$ & $74.0$ & $75.2$ \\
\SvmTopKag{3}{1} & $47.0$ & $56.2$ & $61.5$ & $64.5$ & $67.3$ & $69.4$ & $71.3$ & $72.7$ & $74.1$ & $75.1$ \\
\SvmTopKag{4}{1} & $46.9$ & $56.2$ & $61.4$ & $64.5$ & $67.3$ & $69.3$ & $71.1$ & $72.8$ & $74.2$ & $75.2$ \\
\SvmTopKag{5}{1} & $46.8$ & $56.1$ & $61.3$ & $64.3$ & $67.0$ & $69.4$ & $71.1$ & $72.9$ & $74.2$ & $75.2$ \\
\SvmTopKag{10}{1} & $45.4$ & $55.3$ & $60.8$ & $64.1$ & $66.6$ & $68.9$ & $71.0$ & $72.6$ & $74.0$ & $75.2$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $47.1$ & $56.3$ & $61.4$ & $64.7$ & $67.3$ & $69.3$ & $71.5$ & $72.6$ & $74.1$ & $75.2$ \\
\SvmTopKb{2} & $47.2$ & $56.3$ & $61.4$ & $64.7$ & $67.2$ & $69.4$ & $71.4$ & $72.6$ & $74.1$ & $75.2$ \\
\SvmTopKb{3} & $47.2$ & $56.3$ & $61.4$ & $64.7$ & $67.2$ & $69.4$ & $71.4$ & $72.6$ & $74.1$ & $75.2$ \\
\SvmTopKb{4} & $47.2$ & $56.3$ & $61.4$ & $64.7$ & $67.2$ & $69.4$ & $71.4$ & $72.6$ & $74.1$ & $75.2$ \\
\SvmTopKb{5} & $47.2$ & $56.3$ & $61.4$ & $64.7$ & $67.2$ & $69.3$ & $71.4$ & $72.6$ & $74.1$ & $75.2$ \\
\SvmTopKb{10} & $47.2$ & $56.3$ & $61.4$ & $64.7$ & $67.2$ & $69.3$ & $71.5$ & $72.7$ & $74.1$ & $75.2$ \\
\midrule
\SvmTopKbg{1}{1} & $47.1$ & $56.3$ & $61.4$ & $64.5$ & $67.1$ & $69.3$ & $71.5$ & $72.8$ & $74.1$ & $75.2$ \\
\SvmTopKbg{2}{1} & $47.1$ & $56.3$ & $61.4$ & $64.5$ & $67.1$ & $69.3$ & $71.5$ & $72.8$ & $74.1$ & $75.2$ \\
\SvmTopKbg{3}{1} & $47.1$ & $56.3$ & $61.4$ & $64.5$ & $67.1$ & $69.3$ & $71.5$ & $72.7$ & $74.1$ & $75.2$ \\
\SvmTopKbg{4}{1} & $47.1$ & $56.3$ & $61.4$ & $64.5$ & $67.1$ & $69.3$ & $71.5$ & $72.7$ & $74.1$ & $75.2$ \\
\SvmTopKbg{5}{1} & $47.1$ & $56.3$ & $61.4$ & $64.5$ & $67.1$ & $69.3$ & $71.5$ & $72.7$ & $74.1$ & $75.2$ \\
\SvmTopKbg{10}{1} & $47.2$ & $56.3$ & $61.4$ & $64.5$ & $67.1$ & $69.3$ & $71.5$ & $72.7$ & $74.1$ & $75.2$ \\
\midrule
\LrTopK{1} / \LrMulti & $46.2$ & $55.6$ & $60.9$ & $64.1$ & $66.7$ & $69.1$ & $71.0$ & $72.5$ & $73.7$ & $74.9$ \\
\LrTopK{2} & $46.2$ & $55.7$ & $60.9$ & $64.1$ & $66.7$ & $69.0$ & $71.0$ & $72.0$ & $73.3$ & $74.5$ \\
\LrTopK{3} & $46.1$ & $55.8$ & $61.0$ & $64.2$ & $66.8$ & $69.0$ & $70.9$ & $72.5$ & $73.7$ & $74.8$ \\
\LrTopK{4} & $46.1$ & $55.5$ & $60.9$ & $64.2$ & $66.7$ & $68.9$ & $70.9$ & $71.5$ & $73.9$ & $74.8$ \\
\LrTopK{5} & $46.0$ & $55.4$ & $60.7$ & $64.1$ & $66.7$ & $68.8$ & $70.7$ & $72.7$ & $73.2$ & $74.2$ \\
\LrTopK{10} & $45.0$ & $54.6$ & $59.9$ & $63.7$ & $66.2$ & $68.4$ & $70.4$ & $72.3$ & $73.5$ & $74.7$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{CUB}} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $60.6$ & $71.4$ & $77.1$ & $80.7$ & $83.4$ & $85.2$ & $86.6$ & $87.9$ & $89.0$ & $89.9$ \\
\midrule
\LrOva & $62.3$ & $74.8$ & $80.5$ & $84.6$ & $87.4$ & $89.4$ & $90.7$ & $91.9$ & $92.8$ & $93.5$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $61.0$ & $73.3$ & $79.2$ & $82.8$ & $85.7$ & $87.8$ & $89.5$ & $90.7$ & $91.6$ & $92.3$ \\
\SvmTopKa{2} & $61.2$ & $73.7$ & $79.9$ & $83.5$ & $85.9$ & $88.2$ & $89.9$ & $91.0$ & $91.9$ & $92.6$ \\
\SvmTopKa{3} & $61.3$ & $74.9$ & $80.4$ & $83.9$ & $86.3$ & $88.1$ & $89.9$ & $91.3$ & $91.9$ & $92.5$ \\
\SvmTopKa{4} & $61.1$ & $75.1$ & $81.1$ & $84.6$ & $86.7$ & $88.7$ & $89.8$ & $90.9$ & $91.9$ & $92.8$ \\
\SvmTopKa{5} & $60.9$ & $74.7$ & $81.2$ & $84.7$ & $87.2$ & $89.0$ & $90.4$ & $91.0$ & $92.1$ & $92.9$ \\
\SvmTopKa{10} & $59.6$ & $73.9$ & $81.3$ & $85.1$ & $87.7$ & $89.6$ & $90.7$ & $91.7$ & $92.7$ & $93.4$ \\
\midrule
\SvmTopKag{1}{1} & $61.9$ & $74.3$ & $80.2$ & $84.0$ & $86.9$ & $88.6$ & $90.1$ & $91.4$ & $92.3$ & $93.1$ \\
\SvmTopKag{2}{1} & $62.0$ & $74.7$ & $80.5$ & $84.0$ & $86.9$ & $88.6$ & $90.1$ & $91.3$ & $92.2$ & $93.0$ \\
\SvmTopKag{3}{1} & $61.9$ & $75.1$ & $81.1$ & $84.2$ & $86.6$ & $88.6$ & $90.2$ & $91.4$ & $92.2$ & $93.2$ \\
\SvmTopKag{4}{1} & $61.7$ & $75.1$ & $81.2$ & $84.7$ & $87.1$ & $89.0$ & $90.3$ & $91.4$ & $92.3$ & $93.0$ \\
\SvmTopKag{5}{1} & $61.3$ & $75.0$ & $81.3$ & $85.0$ & $87.4$ & $89.2$ & $90.6$ & $91.2$ & $92.2$ & $92.9$ \\
\SvmTopKag{10}{1} & $59.8$ & $73.9$ & $81.4$ & $85.2$ & $87.8$ & $89.7$ & $90.7$ & $91.8$ & $92.7$ & $93.4$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $61.0$ & $73.3$ & $79.2$ & $82.8$ & $85.7$ & $87.8$ & $89.5$ & $90.7$ & $91.6$ & $92.3$ \\
\SvmTopKb{2} & $61.0$ & $73.4$ & $79.2$ & $83.1$ & $86.0$ & $88.1$ & $89.8$ & $91.1$ & $91.9$ & $92.6$ \\
\SvmTopKb{3} & $61.3$ & $73.7$ & $79.8$ & $83.5$ & $86.4$ & $88.2$ & $89.9$ & $91.2$ & $91.9$ & $92.5$ \\
\SvmTopKb{4} & $61.5$ & $73.9$ & $79.7$ & $83.8$ & $86.6$ & $88.3$ & $89.8$ & $90.9$ & $91.9$ & $92.8$ \\
\SvmTopKb{5} & $61.8$ & $74.4$ & $79.8$ & $83.8$ & $86.4$ & $88.5$ & $90.1$ & $91.1$ & $91.6$ & $92.4$ \\
\SvmTopKb{10} & $62.1$ & $74.9$ & $80.8$ & $84.4$ & $86.8$ & $88.8$ & $90.1$ & $91.3$ & $92.2$ & $93.1$ \\
\midrule
\SvmTopKbg{1}{1} & $61.9$ & $74.3$ & $80.2$ & $84.0$ & $86.9$ & $88.6$ & $90.1$ & $91.4$ & $92.3$ & $93.1$ \\
\SvmTopKbg{2}{1} & $61.9$ & $74.3$ & $80.2$ & $84.0$ & $86.9$ & $88.6$ & $90.2$ & $91.3$ & $92.2$ & $93.1$ \\
\SvmTopKbg{3}{1} & $62.0$ & $74.3$ & $80.2$ & $83.9$ & $86.7$ & $88.6$ & $90.2$ & $91.4$ & $92.2$ & $93.2$ \\
\SvmTopKbg{4}{1} & $61.9$ & $74.4$ & $80.2$ & $83.9$ & $86.8$ & $88.5$ & $90.2$ & $91.3$ & $92.3$ & $93.1$ \\
\SvmTopKbg{5}{1} & $61.9$ & $74.4$ & $80.4$ & $83.9$ & $86.7$ & $88.7$ & $90.1$ & $91.5$ & $92.4$ & $93.0$ \\
\SvmTopKbg{10}{1} & $62.4$ & $74.9$ & $80.9$ & $84.3$ & $86.8$ & $88.8$ & $90.3$ & $91.3$ & $92.1$ & $92.9$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $62.3$ & $75.2$ & $81.7$ & $85.2$ & $87.9$ & $89.6$ & $91.3$ & $92.5$ & $93.2$ & $93.9$ \\
\LrTopK{2} & $62.4$ & $75.4$ & $81.6$ & $85.2$ & $87.9$ & $89.7$ & $91.3$ & $92.5$ & $93.2$ & $93.9$ \\
\LrTopK{3} & $62.5$ & $75.6$ & $81.8$ & $85.4$ & $87.9$ & $89.6$ & $91.2$ & $92.4$ & $93.2$ & $93.9$ \\
\LrTopK{4} & $62.3$ & $75.6$ & $81.4$ & $85.4$ & $87.8$ & $89.6$ & $91.1$ & $92.4$ & $93.2$ & $93.9$ \\
\LrTopK{5} & $62.0$ & $75.4$ & $81.9$ & $85.4$ & $88.1$ & $90.0$ & $91.2$ & $92.4$ & $93.2$ & $93.8$ \\
\LrTopK{10} & $61.2$ & $74.7$ & $81.6$ & $85.3$ & $88.2$ & $90.0$ & $91.3$ & $92.4$ & $93.3$ & $93.8$ \\
\midrule
\LrTopKn{2} & $61.9$ & $74.8$ & $81.2$ & $84.7$ & $87.6$ & $89.4$ & $90.9$ & $91.9$ & $92.7$ & $93.4$ \\
\LrTopKn{3} & $62.0$ & $75.0$ & $81.4$ & $84.9$ & $87.6$ & $89.4$ & $90.8$ & $91.9$ & $93.0$ & $93.4$ \\
\LrTopKn{4} & $61.8$ & $74.5$ & $81.1$ & $84.9$ & $87.7$ & $89.6$ & $91.0$ & $92.0$ & $93.0$ & $93.6$ \\
\LrTopKn{5} & $61.4$ & $74.8$ & $81.2$ & $85.0$ & $87.7$ & $89.7$ & $91.1$ & $92.0$ & $92.9$ & $93.7$ \\
\LrTopKn{10} & $59.7$ & $73.2$ & $80.7$ & $84.7$ & $87.2$ & $89.4$ & $90.8$ & $91.9$ & $92.8$ & $93.4$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Flowers}} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $82.0$ & $89.2$ & $91.7$ & $93.2$ & $94.3$ & $95.2$ & $95.9$ & $95.8$ & $96.2$ & $96.8$ \\
\midrule
\LrOva & $82.6$ & $89.4$ & $92.2$ & $93.9$ & $94.8$ & $95.8$ & $96.4$ & $96.9$ & $97.3$ & $97.6$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $82.5$ & $89.5$ & $92.2$ & $93.8$ & $94.8$ & $95.6$ & $96.2$ & $95.5$ & $96.0$ & $96.4$ \\
\SvmTopKa{2} & $82.3$ & $89.5$ & $92.3$ & $93.9$ & $95.0$ & $95.7$ & $96.5$ & $95.6$ & $95.9$ & $96.2$ \\
\SvmTopKa{3} & $81.9$ & $89.3$ & $92.2$ & $93.8$ & $95.0$ & $95.8$ & $96.4$ & $97.0$ & $96.0$ & $96.1$ \\
\SvmTopKa{4} & $81.8$ & $89.3$ & $92.3$ & $94.0$ & $95.0$ & $95.9$ & $96.6$ & $97.0$ & $95.6$ & $97.8$ \\
\SvmTopKa{5} & $81.7$ & $89.1$ & $92.4$ & $94.1$ & $95.1$ & $95.8$ & $96.6$ & $97.1$ & $97.4$ & $97.8$ \\
\SvmTopKa{10} & $80.5$ & $88.8$ & $91.9$ & $93.7$ & $95.1$ & $95.9$ & $96.5$ & $97.1$ & $97.4$ & $97.7$ \\
\midrule
\SvmTopKag{1}{1} & $83.0$ & $89.8$ & $92.4$ & $94.0$ & $95.1$ & $95.9$ & $96.4$ & $96.7$ & $97.3$ & $97.6$ \\
\SvmTopKag{2}{1} & $82.6$ & $89.6$ & $92.4$ & $94.0$ & $95.2$ & $95.9$ & $96.5$ & $96.9$ & $97.3$ & $97.6$ \\
\SvmTopKag{3}{1} & $82.5$ & $89.7$ & $92.3$ & $94.1$ & $95.2$ & $95.8$ & $96.5$ & $97.1$ & $97.3$ & $97.7$ \\
\SvmTopKag{4}{1} & $82.3$ & $89.3$ & $92.4$ & $94.1$ & $95.2$ & $96.0$ & $96.6$ & $97.1$ & $97.5$ & $97.7$ \\
\SvmTopKag{5}{1} & $82.0$ & $89.3$ & $92.5$ & $94.1$ & $95.1$ & $95.9$ & $96.6$ & $97.1$ & $97.5$ & $97.8$ \\
\SvmTopKag{10}{1} & $80.6$ & $88.8$ & $91.9$ & $93.7$ & $95.1$ & $95.9$ & $96.6$ & $97.0$ & $97.4$ & $97.7$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $82.5$ & $89.5$ & $92.2$ & $93.8$ & $94.8$ & $95.6$ & $96.2$ & $95.5$ & $96.0$ & $96.4$ \\
\SvmTopKb{2} & $82.5$ & $89.6$ & $92.2$ & $93.7$ & $94.9$ & $95.6$ & $96.2$ & $95.6$ & $95.9$ & $96.3$ \\
\SvmTopKb{3} & $82.4$ & $89.8$ & $92.1$ & $93.7$ & $94.8$ & $95.7$ & $96.2$ & $96.8$ & $95.8$ & $96.1$ \\
\SvmTopKb{4} & $82.4$ & $89.5$ & $92.1$ & $93.7$ & $94.8$ & $95.6$ & $96.2$ & $96.7$ & $95.6$ & $96.0$ \\
\SvmTopKb{5} & $82.5$ & $89.7$ & $92.0$ & $93.7$ & $94.9$ & $95.6$ & $96.2$ & $96.7$ & $95.8$ & $96.2$ \\
\SvmTopKb{10} & $82.7$ & $89.7$ & $92.3$ & $93.9$ & $95.0$ & $95.6$ & $96.2$ & $96.7$ & $97.2$ & $97.5$ \\
\midrule
\SvmTopKbg{1}{1} & $83.0$ & $89.8$ & $92.4$ & $94.0$ & $95.1$ & $95.9$ & $96.4$ & $96.7$ & $97.3$ & $97.6$ \\
\SvmTopKbg{2}{1} & $83.0$ & $89.8$ & $92.4$ & $94.0$ & $95.1$ & $95.9$ & $96.4$ & $96.7$ & $97.3$ & $97.6$ \\
\SvmTopKbg{3}{1} & $83.0$ & $89.8$ & $92.4$ & $94.0$ & $95.1$ & $95.9$ & $96.5$ & $96.7$ & $97.4$ & $97.6$ \\
\SvmTopKbg{4}{1} & $82.9$ & $89.7$ & $92.4$ & $94.0$ & $95.0$ & $96.0$ & $96.5$ & $96.9$ & $97.3$ & $97.6$ \\
\SvmTopKbg{5}{1} & $83.0$ & $89.9$ & $92.4$ & $93.9$ & $95.1$ & $95.9$ & $96.5$ & $96.7$ & $97.4$ & $97.6$ \\
\SvmTopKbg{10}{1} & $82.7$ & $89.8$ & $92.4$ & $94.0$ & $95.1$ & $96.0$ & $96.2$ & $96.7$ & $97.3$ & $97.6$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $82.9$ & $89.7$ & $92.4$ & $94.0$ & $95.1$ & $96.0$ & $96.6$ & $97.1$ & $97.4$ & $97.8$ \\
\LrTopK{2} & $82.6$ & $89.7$ & $92.4$ & $94.0$ & $95.3$ & $96.0$ & $96.6$ & $97.1$ & $97.5$ & $97.8$ \\
\LrTopK{3} & $82.5$ & $89.5$ & $92.0$ & $94.1$ & $95.3$ & $96.1$ & $96.6$ & $97.1$ & $97.4$ & $97.8$ \\
\LrTopK{4} & $82.2$ & $89.5$ & $92.4$ & $94.1$ & $95.3$ & $96.0$ & $96.7$ & $97.1$ & $97.5$ & $97.8$ \\
\LrTopK{5} & $82.1$ & $89.4$ & $92.2$ & $94.1$ & $95.1$ & $95.9$ & $96.6$ & $97.1$ & $97.5$ & $97.9$ \\
\LrTopK{10} & $80.9$ & $88.9$ & $92.1$ & $93.9$ & $95.0$ & $95.9$ & $96.5$ & $97.0$ & $97.4$ & $97.7$ \\
\midrule
\LrTopKn{2} & $82.1$ & $89.4$ & $92.3$ & $93.8$ & $95.0$ & $96.0$ & $96.5$ & $97.2$ & $97.4$ & $97.8$ \\
\LrTopKn{3} & $82.1$ & $89.2$ & $92.2$ & $94.2$ & $95.2$ & $96.0$ & $96.7$ & $97.0$ & $97.4$ & $97.6$ \\
\LrTopKn{4} & $81.9$ & $88.8$ & $92.3$ & $94.1$ & $95.0$ & $95.9$ & $96.6$ & $97.2$ & $97.5$ & $97.7$ \\
\LrTopKn{5} & $81.4$ & $89.0$ & $92.0$ & $93.8$ & $95.0$ & $95.7$ & $96.2$ & $97.0$ & $97.3$ & $97.7$ \\
\LrTopKn{10} & $77.9$ & $87.8$ & $91.1$ & $93.0$ & $94.3$ & $95.2$ & $96.0$ & $96.6$ & $96.9$ & $97.3$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{FMD}} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $77.4$ & $87.2$ & $92.4$ & $94.4$ & $96.4$ & $97.8$ & $99.0$ & $99.8$ & $100.0$ & $100.0$ \\
\midrule
\LrOva & $79.6$ & $90.2$ & $94.2$ & $96.6$ & $98.2$ & $98.8$ & $99.2$ & $100.0$ & $99.8$ & $100.0$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $77.6$ & $88.8$ & $93.8$ & $95.4$ & $97.2$ & $98.4$ & $100.0$ & $100.0$ & $100.0$ & $100.0$ \\
\SvmTopKa{2} & $78.2$ & $89.2$ & $94.0$ & $95.8$ & $97.4$ & $98.6$ & $99.8$ & $100.0$ & $100.0$ & $100.0$ \\
\SvmTopKa{3} & $78.8$ & $89.2$ & $94.6$ & $96.4$ & $97.8$ & $98.8$ & $99.4$ & $99.8$ & $100.0$ & $100.0$ \\
\SvmTopKa{4} & $78.2$ & $89.4$ & $94.6$ & $96.8$ & $98.0$ & $98.8$ & $99.4$ & $99.6$ & $100.0$ & $100.0$ \\
\SvmTopKa{5} & $78.4$ & $89.2$ & $94.4$ & $96.8$ & $97.6$ & $98.6$ & $99.2$ & $99.6$ & $99.8$ & $100.0$ \\
\midrule
\SvmTopKag{1}{1} & $78.6$ & $89.4$ & $93.8$ & $96.0$ & $98.0$ & $99.0$ & $99.4$ & $99.6$ & $100.0$ & $100.0$ \\
\SvmTopKag{2}{1} & $78.4$ & $90.2$ & $93.8$ & $96.2$ & $97.6$ & $99.0$ & $99.2$ & $99.6$ & $99.8$ & $100.0$ \\
\SvmTopKag{3}{1} & $79.0$ & $89.6$ & $94.4$ & $96.2$ & $98.0$ & $99.0$ & $99.2$ & $99.6$ & $99.8$ & $100.0$ \\
\SvmTopKag{4}{1} & $79.2$ & $89.4$ & $94.6$ & $96.6$ & $97.8$ & $98.8$ & $99.2$ & $99.6$ & $99.8$ & $100.0$ \\
\SvmTopKag{5}{1} & $79.4$ & $89.2$ & $94.4$ & $96.8$ & $97.6$ & $98.8$ & $99.2$ & $99.2$ & $99.8$ & $100.0$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $77.6$ & $88.8$ & $93.8$ & $95.4$ & $97.2$ & $98.4$ & $100.0$ & $100.0$ & $100.0$ & $100.0$ \\
\SvmTopKb{2} & $79.0$ & $89.6$ & $93.6$ & $95.4$ & $97.4$ & $98.6$ & $99.8$ & $100.0$ & $100.0$ & $100.0$ \\
\SvmTopKb{3} & $79.8$ & $89.6$ & $93.6$ & $95.4$ & $97.8$ & $98.8$ & $99.2$ & $99.8$ & $100.0$ & $100.0$ \\
\SvmTopKb{4} & $80.4$ & $90.0$ & $93.8$ & $95.6$ & $97.8$ & $98.8$ & $99.2$ & $99.6$ & $100.0$ & $100.0$ \\
\SvmTopKb{5} & $80.2$ & $90.2$ & $94.8$ & $95.8$ & $97.4$ & $98.8$ & $99.6$ & $100.0$ & $100.0$ & $100.0$ \\
\midrule
\SvmTopKbg{1}{1} & $78.6$ & $89.4$ & $93.8$ & $96.0$ & $98.0$ & $99.0$ & $99.4$ & $99.6$ & $100.0$ & $100.0$ \\
\SvmTopKbg{2}{1} & $78.6$ & $89.4$ & $93.8$ & $96.0$ & $98.0$ & $99.0$ & $99.4$ & $99.6$ & $100.0$ & $100.0$ \\
\SvmTopKbg{3}{1} & $79.6$ & $89.8$ & $94.0$ & $96.2$ & $98.2$ & $99.0$ & $99.2$ & $99.6$ & $100.0$ & $100.0$ \\
\SvmTopKbg{4}{1} & $79.4$ & $90.2$ & $94.2$ & $96.2$ & $97.8$ & $98.8$ & $99.4$ & $99.6$ & $100.0$ & $100.0$ \\
\SvmTopKbg{5}{1} & $80.0$ & $90.2$ & $94.6$ & $96.0$ & $97.6$ & $98.8$ & $99.4$ & $100.0$ & $100.0$ & $100.0$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $79.0$ & $90.6$ & $94.6$ & $96.6$ & $97.8$ & $98.8$ & $99.2$ & $100.0$ & $99.8$ & $100.0$ \\
\LrTopK{2} & $79.4$ & $89.6$ & $94.6$ & $97.6$ & $98.0$ & $98.8$ & $99.2$ & $100.0$ & $99.8$ & $100.0$ \\
\LrTopK{3} & $79.8$ & $89.4$ & $94.8$ & $97.4$ & $98.0$ & $98.8$ & $99.2$ & $99.2$ & $99.8$ & $100.0$ \\
\LrTopK{4} & $79.2$ & $90.2$ & $94.8$ & $97.0$ & $97.8$ & $98.8$ & $99.0$ & $99.2$ & $99.8$ & $100.0$ \\
\LrTopK{5} & $79.4$ & $90.4$ & $94.4$ & $97.2$ & $98.0$ & $98.8$ & $99.2$ & $99.2$ & $99.8$ & $100.0$ \\
\midrule
\LrTopKn{2} & $79.0$ & $89.4$ & $94.4$ & $96.6$ & $98.2$ & $99.0$ & $99.2$ & $100.0$ & $100.0$ & $100.0$ \\
\LrTopKn{3} & $78.4$ & $89.6$ & $95.4$ & $97.4$ & $98.2$ & $98.6$ & $99.2$ & $100.0$ & $100.0$ & $100.0$ \\
\LrTopKn{4} & $77.8$ & $89.4$ & $94.8$ & $96.6$ & $98.0$ & $98.8$ & $99.4$ & $99.8$ & $100.0$ & $100.0$ \\
\LrTopKn{5} & $77.2$ & $89.4$ & $94.0$ & $96.4$ & $97.8$ & $98.8$ & $99.2$ & $100.0$ & $100.0$ & $100.0$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Indoor 67}
(AlexNet trained on Places 205, FC7 output,
provided by \cite{lapin2015topk})} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $71.7$ & $80.1$ & $85.9$ & $90.2$ & $92.6$ & $94.3$ & $94.9$ & $95.7$ & $96.4$ & $96.9$ \\
\midrule
\LrOva & $73.1$ & $84.5$ & $89.6$ & $91.8$ & $93.3$ & $94.3$ & $95.3$ & $96.1$ & $96.6$ & $97.0$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $74.0$ & $85.2$ & $89.3$ & $91.9$ & $93.4$ & $94.9$ & $95.6$ & $95.8$ & $96.4$ & $96.9$ \\
\SvmTopKa{2} & $73.1$ & $85.7$ & $90.4$ & $92.2$ & $94.5$ & $95.1$ & $96.2$ & $96.6$ & $97.0$ & $97.3$ \\
\SvmTopKa{3} & $71.6$ & $86.3$ & $91.1$ & $93.2$ & $94.7$ & $95.7$ & $96.4$ & $96.6$ & $97.1$ & $97.2$ \\
\SvmTopKa{4} & $71.4$ & $85.7$ & $90.7$ & $93.3$ & $94.8$ & $95.7$ & $96.2$ & $96.6$ & $97.2$ & $97.8$ \\
\SvmTopKa{5} & $70.7$ & $85.7$ & $90.4$ & $93.2$ & $94.7$ & $95.5$ & $96.1$ & $96.9$ & $97.5$ & $97.9$ \\
\SvmTopKa{10} & $70.0$ & $85.4$ & $90.0$ & $93.1$ & $94.6$ & $95.6$ & $96.2$ & $97.1$ & $97.5$ & $97.5$ \\
\midrule
\SvmTopKag{1}{1} & $74.0$ & $86.0$ & $90.7$ & $92.8$ & $94.5$ & $95.9$ & $96.1$ & $96.8$ & $97.1$ & $97.4$ \\
\SvmTopKag{2}{1} & $72.7$ & $85.9$ & $90.5$ & $93.0$ & $94.3$ & $95.8$ & $96.3$ & $96.6$ & $97.1$ & $97.4$ \\
\SvmTopKag{3}{1} & $72.2$ & $86.1$ & $90.8$ & $93.1$ & $94.6$ & $95.4$ & $96.3$ & $96.6$ & $97.3$ & $97.7$ \\
\SvmTopKag{4}{1} & $71.3$ & $86.2$ & $90.7$ & $93.1$ & $94.6$ & $95.5$ & $96.4$ & $96.7$ & $97.4$ & $97.7$ \\
\SvmTopKag{5}{1} & $71.0$ & $86.2$ & $90.2$ & $92.8$ & $94.7$ & $95.4$ & $96.3$ & $97.0$ & $97.5$ & $97.8$ \\
\SvmTopKag{10}{1} & $70.3$ & $85.2$ & $89.9$ & $93.1$ & $94.6$ & $95.7$ & $96.0$ & $97.0$ & $97.4$ & $97.7$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $74.0$ & $85.2$ & $89.3$ & $91.9$ & $93.4$ & $94.9$ & $95.6$ & $95.8$ & $96.4$ & $96.9$ \\
\SvmTopKb{2} & $74.0$ & $85.9$ & $89.8$ & $92.2$ & $94.1$ & $95.1$ & $95.7$ & $96.4$ & $97.0$ & $97.3$ \\
\SvmTopKb{3} & $73.0$ & $86.3$ & $90.6$ & $92.8$ & $94.4$ & $95.9$ & $96.1$ & $96.3$ & $96.9$ & $97.2$ \\
\SvmTopKb{4} & $73.1$ & $86.2$ & $90.8$ & $92.7$ & $94.5$ & $95.8$ & $96.2$ & $96.6$ & $97.1$ & $97.7$ \\
\SvmTopKb{5} & $72.6$ & $85.6$ & $90.7$ & $93.0$ & $94.5$ & $95.7$ & $96.2$ & $96.8$ & $97.4$ & $97.6$ \\
\SvmTopKb{10} & $71.9$ & $85.3$ & $90.4$ & $93.4$ & $94.4$ & $95.6$ & $96.2$ & $97.2$ & $97.5$ & $97.8$ \\
\midrule
\SvmTopKbg{1}{1} & $74.0$ & $86.0$ & $90.7$ & $92.8$ & $94.5$ & $95.9$ & $96.1$ & $96.8$ & $97.1$ & $97.4$ \\
\SvmTopKbg{2}{1} & $73.9$ & $85.9$ & $90.8$ & $92.8$ & $94.5$ & $95.7$ & $96.2$ & $96.6$ & $97.1$ & $97.5$ \\
\SvmTopKbg{3}{1} & $73.7$ & $86.3$ & $90.7$ & $92.7$ & $94.5$ & $95.6$ & $96.3$ & $96.6$ & $97.3$ & $97.5$ \\
\SvmTopKbg{4}{1} & $73.0$ & $86.2$ & $90.7$ & $92.5$ & $94.3$ & $95.7$ & $96.3$ & $96.7$ & $97.4$ & $97.5$ \\
\SvmTopKbg{5}{1} & $72.7$ & $85.9$ & $90.8$ & $92.7$ & $94.4$ & $95.6$ & $96.2$ & $97.0$ & $97.5$ & $97.8$ \\
\SvmTopKbg{10}{1} & $72.2$ & $85.5$ & $90.7$ & $93.4$ & $94.6$ & $95.6$ & $96.3$ & $97.1$ & $97.5$ & $97.8$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $72.5$ & $86.0$ & $91.2$ & $93.8$ & $94.9$ & $95.7$ & $96.6$ & $97.1$ & $97.5$ & $97.8$ \\
\LrTopK{2} & $72.1$ & $85.9$ & $91.3$ & $93.7$ & $94.8$ & $95.9$ & $96.6$ & $97.0$ & $97.5$ & $97.8$ \\
\LrTopK{3} & $71.4$ & $86.0$ & $91.0$ & $93.6$ & $94.9$ & $95.7$ & $96.6$ & $97.2$ & $97.6$ & $97.7$ \\
\LrTopK{4} & $71.3$ & $86.0$ & $91.2$ & $93.4$ & $94.8$ & $95.7$ & $96.6$ & $97.2$ & $97.5$ & $97.6$ \\
\LrTopK{5} & $71.0$ & $85.7$ & $90.6$ & $93.0$ & $94.7$ & $95.8$ & $96.5$ & $97.1$ & $97.5$ & $97.6$ \\
\LrTopK{10} & $69.6$ & $84.8$ & $90.1$ & $92.5$ & $94.9$ & $95.9$ & $96.4$ & $97.1$ & $97.4$ & $97.5$ \\
\midrule
\LrTopKn{2} & $68.2$ & $85.3$ & $90.4$ & $92.8$ & $94.6$ & $95.6$ & $96.5$ & $97.1$ & $97.6$ & $97.8$ \\
\LrTopKn{3} & $68.3$ & $83.9$ & $89.8$ & $92.6$ & $94.5$ & $95.1$ & $96.3$ & $97.2$ & $97.5$ & $97.5$ \\
\LrTopKn{4} & $68.2$ & $82.4$ & $89.3$ & $92.2$ & $94.2$ & $95.4$ & $96.2$ & $97.0$ & $97.4$ & $97.5$ \\
\LrTopKn{5} & $67.1$ & $82.8$ & $89.6$ & $92.8$ & $94.3$ & $95.3$ & $95.9$ & $96.7$ & $97.4$ & $97.3$ \\
\LrTopKn{10} & $66.4$ & $82.6$ & $87.9$ & $91.9$ & $93.8$ & $95.3$ & $95.9$ & $96.8$ & $97.0$ & $97.3$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Indoor 67}
(VGG-16 trained on Places 205, FC6 output)} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $80.4$ & $89.9$ & $94.3$ & $95.3$ & $96.0$ & $96.9$ & $97.3$ & $97.7$ & $97.9$ & $98.3$ \\
\midrule
\LrOva & $82.5$ & $92.6$ & $95.1$ & $96.3$ & $97.5$ & $97.5$ & $98.3$ & $98.6$ & $98.4$ & $98.7$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $82.6$ & $91.4$ & $95.0$ & $96.1$ & $96.0$ & $97.9$ & $97.5$ & $97.8$ & $98.3$ & $98.9$ \\
\SvmTopKa{2} & $83.1$ & $92.3$ & $95.4$ & $96.8$ & $97.7$ & $98.0$ & $98.3$ & $98.7$ & $98.7$ & $98.5$ \\
\SvmTopKa{3} & $83.0$ & $92.5$ & $95.4$ & $97.5$ & $97.8$ & $98.3$ & $98.5$ & $98.7$ & $98.7$ & $98.9$ \\
\SvmTopKa{4} & $82.9$ & $92.5$ & $95.6$ & $97.0$ & $97.8$ & $98.2$ & $98.7$ & $98.7$ & $98.8$ & $99.0$ \\
\SvmTopKa{5} & $82.5$ & $92.3$ & $95.7$ & $97.0$ & $97.7$ & $98.1$ & $98.5$ & $98.7$ & $98.8$ & $99.0$ \\
\SvmTopKa{10} & $80.4$ & $92.2$ & $95.8$ & $96.9$ & $97.7$ & $98.4$ & $98.8$ & $99.0$ & $99.1$ & $99.2$ \\
\midrule
\SvmTopKag{1}{1} & $83.1$ & $92.5$ & $95.1$ & $97.1$ & $97.8$ & $98.1$ & $98.5$ & $98.3$ & $98.4$ & $99.0$ \\
\SvmTopKag{2}{1} & $83.0$ & $93.1$ & $95.2$ & $97.1$ & $97.8$ & $98.1$ & $98.4$ & $98.8$ & $98.4$ & $99.0$ \\
\SvmTopKag{3}{1} & $82.9$ & $93.0$ & $95.4$ & $97.2$ & $97.8$ & $98.2$ & $98.5$ & $98.8$ & $98.8$ & $98.9$ \\
\SvmTopKag{4}{1} & $82.5$ & $92.5$ & $95.7$ & $97.2$ & $97.8$ & $98.2$ & $98.7$ & $98.7$ & $98.8$ & $99.0$ \\
\SvmTopKag{5}{1} & $82.1$ & $92.5$ & $95.7$ & $97.0$ & $97.7$ & $98.3$ & $98.7$ & $98.7$ & $99.0$ & $99.1$ \\
\SvmTopKag{10}{1} & $80.1$ & $92.1$ & $95.9$ & $96.9$ & $97.5$ & $98.1$ & $98.7$ & $99.0$ & $99.2$ & $99.3$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $82.6$ & $91.4$ & $95.0$ & $96.1$ & $96.0$ & $97.9$ & $97.5$ & $97.8$ & $98.3$ & $98.9$ \\
\SvmTopKb{2} & $83.2$ & $92.1$ & $95.2$ & $96.6$ & $97.5$ & $98.0$ & $98.4$ & $98.7$ & $98.7$ & $98.5$ \\
\SvmTopKb{3} & $82.9$ & $92.5$ & $95.1$ & $96.9$ & $97.9$ & $98.3$ & $98.4$ & $98.7$ & $98.4$ & $98.7$ \\
\SvmTopKb{4} & $82.5$ & $92.6$ & $95.2$ & $97.1$ & $97.8$ & $98.4$ & $98.6$ & $98.8$ & $98.8$ & $98.8$ \\
\SvmTopKb{5} & $82.2$ & $92.8$ & $95.4$ & $97.1$ & $97.8$ & $98.3$ & $98.6$ & $98.8$ & $98.8$ & $98.9$ \\
\SvmTopKb{10} & $81.9$ & $92.8$ & $95.7$ & $97.1$ & $97.7$ & $98.4$ & $98.7$ & $99.0$ & $99.0$ & $99.2$ \\
\midrule
\SvmTopKbg{1}{1} & $83.1$ & $92.5$ & $95.1$ & $97.1$ & $97.8$ & $98.1$ & $98.5$ & $98.3$ & $98.4$ & $99.0$ \\
\SvmTopKbg{2}{1} & $82.9$ & $92.8$ & $95.1$ & $97.0$ & $97.8$ & $98.2$ & $98.5$ & $98.7$ & $98.4$ & $99.0$ \\
\SvmTopKbg{3}{1} & $82.8$ & $92.9$ & $95.1$ & $97.0$ & $97.8$ & $98.4$ & $98.5$ & $98.8$ & $98.8$ & $99.0$ \\
\SvmTopKbg{4}{1} & $82.2$ & $92.7$ & $95.4$ & $97.1$ & $97.8$ & $98.4$ & $98.6$ & $98.8$ & $98.8$ & $99.0$ \\
\SvmTopKbg{5}{1} & $82.3$ & $92.8$ & $95.4$ & $97.0$ & $97.8$ & $98.4$ & $98.7$ & $98.8$ & $98.8$ & $99.0$ \\
\SvmTopKbg{10}{1} & $81.6$ & $92.9$ & $95.5$ & $97.0$ & $97.7$ & $98.4$ & $98.7$ & $98.9$ & $99.0$ & $99.3$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $82.4$ & $92.9$ & $95.4$ & $97.1$ & $97.2$ & $98.1$ & $98.7$ & $99.1$ & $99.1$ & $99.1$ \\
\LrTopK{2} & $82.4$ & $93.2$ & $95.7$ & $97.2$ & $97.2$ & $98.1$ & $98.7$ & $99.0$ & $99.0$ & $99.2$ \\
\LrTopK{3} & $81.9$ & $93.3$ & $95.7$ & $97.1$ & $97.5$ & $98.1$ & $98.8$ & $98.9$ & $99.0$ & $99.1$ \\
\LrTopK{4} & $81.9$ & $92.8$ & $95.7$ & $96.9$ & $97.6$ & $98.2$ & $98.7$ & $98.9$ & $99.0$ & $99.2$ \\
\LrTopK{5} & $81.9$ & $92.5$ & $95.8$ & $96.9$ & $97.5$ & $98.4$ & $98.7$ & $99.0$ & $99.0$ & $99.2$ \\
\LrTopK{10} & $81.2$ & $92.5$ & $95.7$ & $96.9$ & $97.6$ & $98.4$ & $98.7$ & $99.0$ & $99.1$ & $99.2$ \\
\midrule
\LrTopKn{2} & $81.0$ & $92.0$ & $95.5$ & $96.9$ & $97.6$ & $98.1$ & $98.4$ & $98.7$ & $98.8$ & $99.0$ \\
\LrTopKn{3} & $81.2$ & $92.0$ & $95.7$ & $96.9$ & $97.6$ & $98.4$ & $98.6$ & $98.7$ & $99.0$ & $99.1$ \\
\LrTopKn{4} & $81.1$ & $91.9$ & $95.2$ & $97.0$ & $97.7$ & $98.4$ & $98.6$ & $98.7$ & $98.7$ & $99.1$ \\
\LrTopKn{5} & $80.9$ & $91.9$ & $95.1$ & $96.5$ & $97.5$ & $98.1$ & $98.6$ & $98.9$ & $99.1$ & $99.0$ \\
\LrTopKn{10} & $78.7$ & $90.9$ & $94.6$ & $96.2$ & $97.5$ & $98.3$ & $98.6$ & $98.8$ & $99.0$ & $99.2$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Indoor 67}
(VGG-16 trained on Places 205, FC7 output)} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $81.9$ & $91.0$ & $94.3$ & $95.7$ & $96.5$ & $97.2$ & $97.4$ & $97.7$ & $97.8$ & $98.0$ \\
\midrule
\LrOva & $82.0$ & $91.6$ & $94.9$ & $96.3$ & $97.2$ & $97.8$ & $98.1$ & $98.3$ & $98.6$ & $98.7$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $82.5$ & $91.7$ & $95.4$ & $96.9$ & $97.3$ & $97.8$ & $97.6$ & $98.5$ & $98.8$ & $99.1$ \\
\SvmTopKa{2} & $82.0$ & $91.3$ & $95.1$ & $96.6$ & $97.6$ & $97.8$ & $98.0$ & $98.6$ & $98.7$ & $99.0$ \\
\SvmTopKa{3} & $81.6$ & $91.4$ & $95.1$ & $96.8$ & $97.7$ & $98.2$ & $98.6$ & $98.7$ & $98.8$ & $99.0$ \\
\SvmTopKa{4} & $80.8$ & $91.3$ & $95.2$ & $96.9$ & $97.7$ & $98.6$ & $98.6$ & $98.7$ & $98.9$ & $99.1$ \\
\SvmTopKa{5} & $79.9$ & $91.3$ & $95.0$ & $96.5$ & $97.7$ & $98.4$ & $98.6$ & $98.8$ & $98.8$ & $99.0$ \\
\SvmTopKa{10} & $78.4$ & $91.0$ & $95.1$ & $96.6$ & $97.4$ & $98.3$ & $98.5$ & $98.8$ & $99.0$ & $99.0$ \\
\midrule
\SvmTopKag{1}{1} & $82.6$ & $91.6$ & $95.2$ & $96.9$ & $97.6$ & $98.1$ & $98.4$ & $98.6$ & $98.7$ & $99.0$ \\
\SvmTopKag{2}{1} & $82.5$ & $91.6$ & $95.0$ & $96.7$ & $97.8$ & $98.0$ & $97.9$ & $98.1$ & $98.9$ & $98.7$ \\
\SvmTopKag{3}{1} & $81.6$ & $91.5$ & $95.1$ & $96.6$ & $97.8$ & $98.3$ & $98.7$ & $98.7$ & $98.7$ & $99.0$ \\
\SvmTopKag{4}{1} & $81.0$ & $91.3$ & $95.1$ & $96.8$ & $97.8$ & $98.4$ & $98.6$ & $98.7$ & $99.0$ & $99.3$ \\
\SvmTopKag{5}{1} & $80.4$ & $91.3$ & $95.1$ & $96.6$ & $97.8$ & $98.4$ & $98.6$ & $98.8$ & $98.8$ & $99.1$ \\
\SvmTopKag{10}{1} & $78.3$ & $91.0$ & $95.1$ & $96.6$ & $97.5$ & $98.4$ & $98.5$ & $98.8$ & $99.0$ & $99.0$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $82.5$ & $91.7$ & $95.4$ & $96.9$ & $97.3$ & $97.8$ & $97.6$ & $98.5$ & $98.8$ & $99.1$ \\
\SvmTopKb{2} & $82.5$ & $91.3$ & $95.1$ & $96.9$ & $97.7$ & $97.8$ & $98.3$ & $98.5$ & $98.7$ & $98.7$ \\
\SvmTopKb{3} & $82.1$ & $91.4$ & $95.0$ & $97.1$ & $97.7$ & $98.1$ & $98.2$ & $98.6$ & $98.7$ & $99.0$ \\
\SvmTopKb{4} & $82.2$ & $91.6$ & $95.2$ & $96.9$ & $97.5$ & $98.1$ & $98.4$ & $98.7$ & $98.9$ & $98.6$ \\
\SvmTopKb{5} & $82.2$ & $91.3$ & $94.9$ & $96.9$ & $97.6$ & $98.2$ & $98.4$ & $98.7$ & $98.9$ & $99.0$ \\
\SvmTopKb{10} & $81.7$ & $91.8$ & $95.2$ & $96.7$ & $97.3$ & $98.2$ & $98.7$ & $98.9$ & $99.0$ & $99.1$ \\
\midrule
\SvmTopKbg{1}{1} & $82.6$ & $91.6$ & $95.2$ & $96.9$ & $97.6$ & $98.1$ & $98.4$ & $98.6$ & $98.7$ & $99.0$ \\
\SvmTopKbg{2}{1} & $82.7$ & $91.5$ & $95.1$ & $96.9$ & $97.7$ & $98.2$ & $97.9$ & $98.1$ & $98.8$ & $98.7$ \\
\SvmTopKbg{3}{1} & $82.5$ & $91.4$ & $95.1$ & $96.8$ & $97.6$ & $98.3$ & $98.6$ & $98.1$ & $98.4$ & $98.7$ \\
\SvmTopKbg{4}{1} & $82.6$ & $91.3$ & $95.0$ & $97.0$ & $97.6$ & $98.3$ & $98.5$ & $98.1$ & $98.9$ & $98.7$ \\
\SvmTopKbg{5}{1} & $82.5$ & $91.6$ & $95.1$ & $96.7$ & $97.5$ & $98.3$ & $98.5$ & $98.7$ & $98.9$ & $98.8$ \\
\SvmTopKbg{10}{1} & $81.6$ & $91.7$ & $95.3$ & $96.8$ & $97.2$ & $98.2$ & $98.6$ & $98.8$ & $99.0$ & $99.2$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $82.3$ & $91.4$ & $95.2$ & $97.2$ & $98.0$ & $98.4$ & $98.7$ & $98.8$ & $99.0$ & $99.1$ \\
\LrTopK{2} & $81.9$ & $91.9$ & $95.1$ & $96.9$ & $97.8$ & $98.4$ & $98.7$ & $98.7$ & $99.0$ & $99.3$ \\
\LrTopK{3} & $81.4$ & $91.5$ & $95.4$ & $96.7$ & $97.6$ & $98.3$ & $98.7$ & $98.8$ & $99.0$ & $99.2$ \\
\LrTopK{4} & $80.8$ & $91.6$ & $95.4$ & $96.6$ & $97.7$ & $98.3$ & $98.7$ & $98.8$ & $99.0$ & $99.1$ \\
\LrTopK{5} & $80.3$ & $91.3$ & $95.0$ & $96.6$ & $97.7$ & $98.2$ & $98.7$ & $98.8$ & $99.0$ & $99.0$ \\
\LrTopK{10} & $79.2$ & $91.0$ & $95.1$ & $96.7$ & $97.6$ & $98.3$ & $98.7$ & $98.7$ & $99.0$ & $99.0$ \\
\midrule
\LrTopKn{2} & $79.6$ & $90.8$ & $94.4$ & $96.3$ & $97.0$ & $97.9$ & $98.4$ & $98.7$ & $98.9$ & $99.0$ \\
\LrTopKn{3} & $79.8$ & $90.9$ & $95.0$ & $96.2$ & $97.5$ & $98.1$ & $98.5$ & $98.7$ & $99.0$ & $99.1$ \\
\LrTopKn{4} & $78.7$ & $90.1$ & $94.9$ & $96.3$ & $97.4$ & $98.1$ & $98.5$ & $98.9$ & $99.0$ & $99.1$ \\
\LrTopKn{5} & $76.4$ & $90.2$ & $94.3$ & $96.0$ & $97.3$ & $97.8$ & $98.4$ & $98.6$ & $98.7$ & $99.0$ \\
\LrTopKn{10} & $72.6$ & $88.7$ & $92.8$ & $95.7$ & $97.1$ & $97.6$ & $98.3$ & $98.6$ & $98.7$ & $98.9$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{SUN 397}
(Fisher Vector kernels provided by \cite{lapin2014scalable})} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmTopKa{1} / \SvmMulti & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.2$ & $79.5 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKa{2} & $48.9 \pm 0.3$ & $60.5 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.2$ & $79.5 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKa{3} & $48.9 \pm 0.3$ & $60.5 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.3$ & $79.5 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKa{4} & $48.8 \pm 0.3$ & $60.5 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.2$ & $79.6 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKa{5} & $48.7 \pm 0.3$ & $60.5 \pm 0.3$ & $66.8 \pm 0.2$ & $70.9 \pm 0.3$ & $73.9 \pm 0.3$ & $76.2 \pm 0.2$ & $78.1 \pm 0.2$ & $79.6 \pm 0.2$ & $80.9 \pm 0.2$ & $82.1 \pm 0.2$ \\
\SvmTopKa{10} & $48.3 \pm 0.4$ & $60.4 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.1 \pm 0.2$ & $76.5 \pm 0.2$ & $78.4 \pm 0.2$ & $80.0 \pm 0.2$ & $81.3 \pm 0.2$ & $82.5 \pm 0.2$ \\
\midrule
\SvmTopKag{1}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.5 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKag{2}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.5 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKag{3}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.2$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.5 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKag{4}{1} & $48.8 \pm 0.3$ & $60.6 \pm 0.2$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.2$ & $78.4 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKag{5}{1} & $48.7 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.4 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKag{10}{1} & $48.3 \pm 0.4$ & $60.4 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.1 \pm 0.2$ & $76.5 \pm 0.2$ & $78.5 \pm 0.2$ & $80.0 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.2$ & $79.5 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKb{2} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.2$ & $79.5 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKb{3} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.2$ & $79.5 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKb{4} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.2$ & $79.5 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKb{5} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.1 \pm 0.2$ & $78.0 \pm 0.2$ & $79.5 \pm 0.2$ & $80.9 \pm 0.2$ & $82.0 \pm 0.2$ \\
\SvmTopKb{10} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.8 \pm 0.2$ & $70.8 \pm 0.3$ & $73.8 \pm 0.2$ & $76.3 \pm 0.2$ & $78.2 \pm 0.2$ & $79.8 \pm 0.2$ & $81.1 \pm 0.2$ & $82.3 \pm 0.2$ \\
\midrule
\SvmTopKbg{1}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.5 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKbg{2}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.5 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKbg{3}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.5 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKbg{4}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.4 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKbg{5}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.1 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.3$ & $78.5 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\SvmTopKbg{10}{1} & $48.9 \pm 0.3$ & $60.6 \pm 0.3$ & $66.9 \pm 0.2$ & $71.0 \pm 0.3$ & $74.2 \pm 0.2$ & $76.5 \pm 0.2$ & $78.5 \pm 0.2$ & $80.1 \pm 0.2$ & $81.4 \pm 0.2$ & $82.6 \pm 0.2$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $48.5 \pm 0.3$ & $60.5 \pm 0.2$ & $66.9 \pm 0.3$ & $71.2 \pm 0.3$ & $74.3 \pm 0.3$ & $76.7 \pm 0.3$ & $78.6 \pm 0.2$ & $80.2 \pm 0.2$ & $81.6 \pm 0.2$ & $82.7 \pm 0.2$ \\
\LrTopK{2} & $48.5 \pm 0.3$ & $60.5 \pm 0.2$ & $66.9 \pm 0.3$ & $71.2 \pm 0.3$ & $74.4 \pm 0.3$ & $76.7 \pm 0.3$ & $78.6 \pm 0.2$ & $80.2 \pm 0.2$ & $81.6 \pm 0.2$ & $82.7 \pm 0.2$ \\
\LrTopK{3} & $48.5 \pm 0.3$ & $60.5 \pm 0.2$ & $66.9 \pm 0.3$ & $71.2 \pm 0.3$ & $74.4 \pm 0.3$ & $76.7 \pm 0.3$ & $78.6 \pm 0.2$ & $80.2 \pm 0.2$ & $81.6 \pm 0.2$ & $82.8 \pm 0.2$ \\
\LrTopK{4} & $48.5 \pm 0.3$ & $60.5 \pm 0.2$ & $66.9 \pm 0.3$ & $71.2 \pm 0.3$ & $74.3 \pm 0.3$ & $76.7 \pm 0.3$ & $78.6 \pm 0.2$ & $80.2 \pm 0.2$ & $81.6 \pm 0.2$ & $82.8 \pm 0.2$ \\
\LrTopK{5} & $48.4 \pm 0.3$ & $60.5 \pm 0.2$ & $66.9 \pm 0.3$ & $71.2 \pm 0.3$ & $74.3 \pm 0.3$ & $76.7 \pm 0.3$ & $78.6 \pm 0.2$ & $80.2 \pm 0.3$ & $81.6 \pm 0.2$ & $82.8 \pm 0.2$ \\
\LrTopK{10} & $48.0 \pm 0.4$ & $60.3 \pm 0.3$ & $66.8 \pm 0.3$ & $71.1 \pm 0.3$ & $74.3 \pm 0.3$ & $76.7 \pm 0.2$ & $78.7 \pm 0.2$ & $80.2 \pm 0.2$ & $81.6 \pm 0.2$ & $82.8 \pm 0.2$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{SUN 397}
(AlexNet trained on Places 205, FC7 output,
provided by \cite{lapin2015topk})} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $44.1 \pm 0.4$ & $60.8 \pm 0.3$ & $69.9 \pm 0.2$ & $75.8 \pm 0.1$ & $79.8 \pm 0.1$ & $82.8 \pm 0.1$ & $85.1 \pm 0.2$ & $86.9 \pm 0.2$ & $88.3 \pm 0.2$ & $89.6 \pm 0.2$ \\
\midrule
\LrOva & $53.9 \pm 0.2$ & $69.2 \pm 0.2$ & $76.5 \pm 0.2$ & $80.9 \pm 0.2$ & $84.0 \pm 0.3$ & $86.2 \pm 0.2$ & $87.9 \pm 0.2$ & $89.2 \pm 0.2$ & $90.3 \pm 0.2$ & $91.2 \pm 0.2$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $58.2 \pm 0.2$ & $71.7 \pm 0.2$ & $78.2 \pm 0.1$ & $82.3 \pm 0.2$ & $85.0 \pm 0.2$ & $87.1 \pm 0.2$ & $88.8 \pm 0.2$ & $90.0 \pm 0.2$ & $91.0 \pm 0.2$ & $91.9 \pm 0.2$ \\
\SvmTopKa{2} & $58.8 \pm 0.2$ & $72.7 \pm 0.2$ & $79.3 \pm 0.2$ & $83.3 \pm 0.2$ & $85.9 \pm 0.2$ & $87.8 \pm 0.2$ & $89.2 \pm 0.2$ & $90.3 \pm 0.2$ & $91.3 \pm 0.2$ & $92.2 \pm 0.2$ \\
\SvmTopKa{3} & $59.0 \pm 0.1$ & $73.2 \pm 0.2$ & $79.9 \pm 0.2$ & $83.8 \pm 0.2$ & $86.5 \pm 0.2$ & $88.3 \pm 0.2$ & $89.7 \pm 0.2$ & $90.9 \pm 0.2$ & $91.8 \pm 0.2$ & $92.6 \pm 0.2$ \\
\SvmTopKa{4} & $58.9 \pm 0.1$ & $73.5 \pm 0.2$ & $80.3 \pm 0.2$ & $84.2 \pm 0.2$ & $86.8 \pm 0.2$ & $88.6 \pm 0.2$ & $90.0 \pm 0.2$ & $91.1 \pm 0.2$ & $92.0 \pm 0.2$ & $92.8 \pm 0.2$ \\
\SvmTopKa{5} & $58.9 \pm 0.1$ & $73.7 \pm 0.2$ & $80.5 \pm 0.2$ & $84.4 \pm 0.3$ & $87.0 \pm 0.2$ & $88.8 \pm 0.2$ & $90.2 \pm 0.2$ & $91.3 \pm 0.2$ & $92.2 \pm 0.2$ & $93.0 \pm 0.2$ \\
\SvmTopKa{10} & $58.0 \pm 0.2$ & $73.6 \pm 0.1$ & $80.8 \pm 0.1$ & $84.8 \pm 0.2$ & $87.4 \pm 0.2$ & $89.3 \pm 0.2$ & $90.7 \pm 0.2$ & $91.8 \pm 0.2$ & $92.7 \pm 0.2$ & $93.4 \pm 0.2$ \\
\midrule
\SvmTopKag{1}{1} & $59.7 \pm 0.1$ & $73.8 \pm 0.1$ & $80.3 \pm 0.2$ & $84.2 \pm 0.2$ & $86.8 \pm 0.2$ & $88.6 \pm 0.2$ & $90.0 \pm 0.2$ & $91.1 \pm 0.2$ & $92.0 \pm 0.2$ & $92.8 \pm 0.2$ \\
\SvmTopKag{2}{1} & $59.6 \pm 0.1$ & $73.8 \pm 0.1$ & $80.4 \pm 0.2$ & $84.3 \pm 0.2$ & $86.8 \pm 0.2$ & $88.6 \pm 0.3$ & $90.1 \pm 0.2$ & $91.2 \pm 0.2$ & $92.1 \pm 0.2$ & $92.9 \pm 0.2$ \\
\SvmTopKag{3}{1} & $59.4 \pm 0.1$ & $73.8 \pm 0.1$ & $80.4 \pm 0.2$ & $84.4 \pm 0.2$ & $86.9 \pm 0.3$ & $88.7 \pm 0.3$ & $90.1 \pm 0.2$ & $91.3 \pm 0.2$ & $92.2 \pm 0.2$ & $92.9 \pm 0.2$ \\
\SvmTopKag{4}{1} & $59.2 \pm 0.1$ & $73.9 \pm 0.1$ & $80.6 \pm 0.2$ & $84.5 \pm 0.2$ & $87.1 \pm 0.2$ & $88.8 \pm 0.2$ & $90.2 \pm 0.2$ & $91.4 \pm 0.2$ & $92.3 \pm 0.2$ & $93.0 \pm 0.2$ \\
\SvmTopKag{5}{1} & $59.1 \pm 0.1$ & $74.0 \pm 0.2$ & $80.7 \pm 0.2$ & $84.6 \pm 0.3$ & $87.2 \pm 0.2$ & $89.0 \pm 0.2$ & $90.4 \pm 0.2$ & $91.5 \pm 0.2$ & $92.4 \pm 0.2$ & $93.1 \pm 0.2$ \\
\SvmTopKag{10}{1} & $58.1 \pm 0.2$ & $73.7 \pm 0.2$ & $80.9 \pm 0.2$ & $84.9 \pm 0.2$ & $87.5 \pm 0.2$ & $89.4 \pm 0.2$ & $90.7 \pm 0.2$ & $91.8 \pm 0.2$ & $92.7 \pm 0.1$ & $93.4 \pm 0.1$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $58.2 \pm 0.2$ & $71.7 \pm 0.2$ & $78.2 \pm 0.1$ & $82.3 \pm 0.2$ & $85.0 \pm 0.2$ & $87.1 \pm 0.2$ & $88.8 \pm 0.2$ & $90.0 \pm 0.2$ & $91.0 \pm 0.2$ & $91.9 \pm 0.2$ \\
\SvmTopKb{2} & $58.8 \pm 0.2$ & $72.7 \pm 0.2$ & $79.3 \pm 0.2$ & $83.2 \pm 0.2$ & $85.9 \pm 0.2$ & $87.7 \pm 0.2$ & $89.0 \pm 0.2$ & $90.3 \pm 0.2$ & $91.3 \pm 0.2$ & $92.2 \pm 0.2$ \\
\SvmTopKb{3} & $59.1 \pm 0.2$ & $73.2 \pm 0.2$ & $79.8 \pm 0.2$ & $83.8 \pm 0.2$ & $86.4 \pm 0.2$ & $88.2 \pm 0.2$ & $89.6 \pm 0.2$ & $90.8 \pm 0.2$ & $91.7 \pm 0.2$ & $92.5 \pm 0.2$ \\
\SvmTopKb{4} & $59.2 \pm 0.1$ & $73.6 \pm 0.2$ & $80.2 \pm 0.2$ & $84.2 \pm 0.2$ & $86.7 \pm 0.2$ & $88.5 \pm 0.2$ & $89.9 \pm 0.2$ & $91.1 \pm 0.2$ & $92.0 \pm 0.2$ & $92.7 \pm 0.2$ \\
\SvmTopKb{5} & $59.3 \pm 0.2$ & $73.8 \pm 0.2$ & $80.4 \pm 0.3$ & $84.4 \pm 0.3$ & $87.0 \pm 0.3$ & $88.7 \pm 0.3$ & $90.1 \pm 0.2$ & $91.2 \pm 0.2$ & $92.1 \pm 0.2$ & $92.9 \pm 0.2$ \\
\SvmTopKb{10} & $59.3 \pm 0.1$ & $74.1 \pm 0.2$ & $80.9 \pm 0.2$ & $84.9 \pm 0.2$ & $87.5 \pm 0.2$ & $89.3 \pm 0.2$ & $90.7 \pm 0.2$ & $91.7 \pm 0.2$ & $92.6 \pm 0.2$ & $93.4 \pm 0.2$ \\
\midrule
\SvmTopKbg{1}{1} & $59.7 \pm 0.1$ & $73.8 \pm 0.1$ & $80.3 \pm 0.2$ & $84.2 \pm 0.2$ & $86.8 \pm 0.2$ & $88.6 \pm 0.2$ & $90.0 \pm 0.2$ & $91.1 \pm 0.2$ & $92.0 \pm 0.2$ & $92.8 \pm 0.2$ \\
\SvmTopKbg{2}{1} & $59.7 \pm 0.1$ & $73.8 \pm 0.2$ & $80.3 \pm 0.2$ & $84.3 \pm 0.2$ & $86.8 \pm 0.2$ & $88.6 \pm 0.3$ & $90.0 \pm 0.2$ & $91.2 \pm 0.2$ & $92.1 \pm 0.2$ & $92.9 \pm 0.2$ \\
\SvmTopKbg{3}{1} & $59.6 \pm 0.1$ & $73.8 \pm 0.1$ & $80.4 \pm 0.3$ & $84.3 \pm 0.2$ & $86.9 \pm 0.3$ & $88.7 \pm 0.3$ & $90.1 \pm 0.2$ & $91.2 \pm 0.2$ & $92.1 \pm 0.2$ & $92.9 \pm 0.2$ \\
\SvmTopKbg{4}{1} & $59.6 \pm 0.2$ & $73.9 \pm 0.2$ & $80.5 \pm 0.2$ & $84.4 \pm 0.2$ & $87.0 \pm 0.2$ & $88.8 \pm 0.3$ & $90.2 \pm 0.2$ & $91.3 \pm 0.2$ & $92.2 \pm 0.2$ & $93.0 \pm 0.2$ \\
\SvmTopKbg{5}{1} & $59.5 \pm 0.1$ & $74.1 \pm 0.1$ & $80.7 \pm 0.2$ & $84.6 \pm 0.2$ & $87.1 \pm 0.2$ & $88.9 \pm 0.3$ & $90.3 \pm 0.2$ & $91.4 \pm 0.2$ & $92.3 \pm 0.2$ & $93.1 \pm 0.2$ \\
\SvmTopKbg{10}{1} & $59.3 \pm 0.1$ & $74.2 \pm 0.2$ & $81.0 \pm 0.2$ & $85.0 \pm 0.2$ & $87.5 \pm 0.2$ & $89.3 \pm 0.2$ & $90.7 \pm 0.2$ & $91.8 \pm 0.2$ & $92.7 \pm 0.2$ & $93.4 \pm 0.2$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $59.5 \pm 0.2$ & $74.2 \pm 0.2$ & $81.1 \pm 0.2$ & $85.1 \pm 0.2$ & $87.7 \pm 0.2$ & $89.6 \pm 0.2$ & $91.0 \pm 0.1$ & $92.1 \pm 0.2$ & $93.0 \pm 0.2$ & $93.7 \pm 0.2$ \\
\LrTopK{2} & $59.5 \pm 0.2$ & $74.3 \pm 0.2$ & $81.1 \pm 0.2$ & $85.1 \pm 0.2$ & $87.7 \pm 0.2$ & $89.6 \pm 0.2$ & $91.0 \pm 0.2$ & $92.1 \pm 0.2$ & $93.0 \pm 0.2$ & $93.7 \pm 0.2$ \\
\LrTopK{3} & $59.4 \pm 0.1$ & $74.3 \pm 0.2$ & $81.2 \pm 0.2$ & $85.2 \pm 0.2$ & $87.8 \pm 0.2$ & $89.6 \pm 0.2$ & $91.0 \pm 0.2$ & $92.1 \pm 0.2$ & $93.0 \pm 0.2$ & $93.7 \pm 0.2$ \\
\LrTopK{4} & $59.2 \pm 0.2$ & $74.3 \pm 0.2$ & $81.2 \pm 0.2$ & $85.2 \pm 0.2$ & $87.8 \pm 0.2$ & $89.7 \pm 0.2$ & $91.1 \pm 0.2$ & $92.2 \pm 0.2$ & $93.0 \pm 0.2$ & $93.7 \pm 0.2$ \\
\LrTopK{5} & $58.9 \pm 0.1$ & $74.3 \pm 0.2$ & $81.2 \pm 0.2$ & $85.2 \pm 0.2$ & $87.8 \pm 0.2$ & $89.7 \pm 0.2$ & $91.0 \pm 0.2$ & $92.1 \pm 0.1$ & $93.0 \pm 0.2$ & $93.7 \pm 0.2$ \\
\LrTopK{10} & $58.0 \pm 0.2$ & $73.7 \pm 0.2$ & $81.0 \pm 0.2$ & $85.1 \pm 0.2$ & $87.8 \pm 0.2$ & $89.7 \pm 0.2$ & $91.0 \pm 0.2$ & $92.2 \pm 0.1$ & $93.1 \pm 0.2$ & $93.8 \pm 0.1$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{SUN 397}
(VGG-16 trained on Places 205, FC7 output)} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmOva & $65.4 \pm 0.2$ & $77.6 \pm 0.1$ & $83.8 \pm 0.2$ & $87.2 \pm 0.1$ & $89.6 \pm 0.1$ & $91.3 \pm 0.1$ & $92.6 \pm 0.2$ & $93.6 \pm 0.2$ & $94.3 \pm 0.2$ & $94.9 \pm 0.1$ \\
\midrule
\LrOva & $67.6 \pm 0.1$ & $81.5 \pm 0.2$ & $87.2 \pm 0.2$ & $90.4 \pm 0.2$ & $92.4 \pm 0.1$ & $93.7 \pm 0.1$ & $94.7 \pm 0.1$ & $95.4 \pm 0.1$ & $96.0 \pm 0.1$ & $96.4 \pm 0.1$ \\
\midrule
\SvmTopKa{1} / \SvmMulti & $65.8 \pm 0.1$ & $79.0 \pm 0.2$ & $85.1 \pm 0.2$ & $88.4 \pm 0.2$ & $90.8 \pm 0.1$ & $92.3 \pm 0.1$ & $93.3 \pm 0.1$ & $94.2 \pm 0.1$ & $94.8 \pm 0.1$ & $95.3 \pm 0.1$ \\
\SvmTopKa{2} & $66.4 \pm 0.2$ & $80.2 \pm 0.2$ & $86.1 \pm 0.1$ & $89.4 \pm 0.1$ & $91.5 \pm 0.1$ & $92.9 \pm 0.2$ & $93.8 \pm 0.2$ & $94.6 \pm 0.2$ & $95.3 \pm 0.1$ & $95.7 \pm 0.1$ \\
\SvmTopKa{3} & $66.5 \pm 0.2$ & $80.6 \pm 0.2$ & $86.5 \pm 0.1$ & $89.7 \pm 0.2$ & $91.8 \pm 0.1$ & $93.2 \pm 0.1$ & $94.2 \pm 0.1$ & $95.0 \pm 0.1$ & $95.3 \pm 0.1$ & $95.9 \pm 0.1$ \\
\SvmTopKa{4} & $66.4 \pm 0.2$ & $80.8 \pm 0.2$ & $86.8 \pm 0.1$ & $90.0 \pm 0.2$ & $92.1 \pm 0.2$ & $93.4 \pm 0.1$ & $94.4 \pm 0.1$ & $95.1 \pm 0.1$ & $95.7 \pm 0.1$ & $96.2 \pm 0.1$ \\
\SvmTopKa{5} & $66.3 \pm 0.2$ & $81.0 \pm 0.2$ & $87.0 \pm 0.2$ & $90.2 \pm 0.1$ & $92.2 \pm 0.2$ & $93.6 \pm 0.1$ & $94.5 \pm 0.1$ & $95.2 \pm 0.1$ & $95.8 \pm 0.1$ & $96.3 \pm 0.1$ \\
\SvmTopKa{10} & $64.8 \pm 0.3$ & $80.9 \pm 0.1$ & $87.2 \pm 0.2$ & $90.5 \pm 0.2$ & $92.6 \pm 0.1$ & $93.9 \pm 0.1$ & $94.9 \pm 0.1$ & $95.6 \pm 0.1$ & $96.2 \pm 0.1$ & $96.6 \pm 0.1$ \\
\midrule
\SvmTopKag{1}{1} & $67.4 \pm 0.2$ & $81.1 \pm 0.2$ & $86.8 \pm 0.1$ & $90.0 \pm 0.1$ & $92.0 \pm 0.1$ & $93.4 \pm 0.1$ & $94.3 \pm 0.1$ & $95.1 \pm 0.1$ & $95.7 \pm 0.1$ & $96.1 \pm 0.1$ \\
\SvmTopKag{2}{1} & $67.2 \pm 0.2$ & $81.1 \pm 0.2$ & $86.9 \pm 0.2$ & $90.1 \pm 0.2$ & $92.1 \pm 0.1$ & $93.4 \pm 0.1$ & $94.4 \pm 0.1$ & $95.1 \pm 0.1$ & $95.7 \pm 0.1$ & $96.2 \pm 0.1$ \\
\SvmTopKag{3}{1} & $67.0 \pm 0.2$ & $81.2 \pm 0.2$ & $87.0 \pm 0.1$ & $90.2 \pm 0.2$ & $92.2 \pm 0.1$ & $93.5 \pm 0.1$ & $94.5 \pm 0.1$ & $95.2 \pm 0.1$ & $95.7 \pm 0.1$ & $96.2 \pm 0.0$ \\
\SvmTopKag{4}{1} & $66.8 \pm 0.2$ & $81.2 \pm 0.2$ & $87.1 \pm 0.1$ & $90.3 \pm 0.2$ & $92.3 \pm 0.2$ & $93.6 \pm 0.1$ & $94.5 \pm 0.1$ & $95.2 \pm 0.1$ & $95.8 \pm 0.1$ & $96.3 \pm 0.0$ \\
\SvmTopKag{5}{1} & $66.5 \pm 0.2$ & $81.3 \pm 0.2$ & $87.2 \pm 0.1$ & $90.4 \pm 0.2$ & $92.4 \pm 0.2$ & $93.7 \pm 0.1$ & $94.6 \pm 0.1$ & $95.3 \pm 0.1$ & $95.9 \pm 0.1$ & $96.3 \pm 0.0$ \\
\SvmTopKag{10}{1} & $64.9 \pm 0.3$ & $80.9 \pm 0.1$ & $87.3 \pm 0.2$ & $90.6 \pm 0.2$ & $92.6 \pm 0.2$ & $94.0 \pm 0.1$ & $94.9 \pm 0.1$ & $95.6 \pm 0.1$ & $96.2 \pm 0.1$ & $96.6 \pm 0.1$ \\
\midrule
\midrule
\SvmTopKb{1} / \SvmMulti & $65.8 \pm 0.1$ & $79.0 \pm 0.2$ & $85.1 \pm 0.2$ & $88.4 \pm 0.2$ & $90.8 \pm 0.1$ & $92.3 \pm 0.1$ & $93.3 \pm 0.1$ & $94.2 \pm 0.1$ & $94.8 \pm 0.1$ & $95.3 \pm 0.1$ \\
\SvmTopKb{2} & $66.4 \pm 0.2$ & $80.1 \pm 0.1$ & $86.0 \pm 0.2$ & $89.3 \pm 0.2$ & $91.4 \pm 0.1$ & $92.7 \pm 0.2$ & $93.8 \pm 0.1$ & $94.6 \pm 0.2$ & $95.3 \pm 0.1$ & $95.8 \pm 0.1$ \\
\SvmTopKb{3} & $66.8 \pm 0.2$ & $80.7 \pm 0.2$ & $86.5 \pm 0.1$ & $89.7 \pm 0.2$ & $91.7 \pm 0.1$ & $93.1 \pm 0.2$ & $94.2 \pm 0.1$ & $94.7 \pm 0.1$ & $95.3 \pm 0.1$ & $95.9 \pm 0.1$ \\
\SvmTopKb{4} & $66.9 \pm 0.2$ & $80.9 \pm 0.2$ & $86.8 \pm 0.1$ & $90.0 \pm 0.2$ & $92.0 \pm 0.2$ & $93.4 \pm 0.1$ & $94.4 \pm 0.1$ & $95.1 \pm 0.1$ & $95.7 \pm 0.1$ & $96.1 \pm 0.1$ \\
\SvmTopKb{5} & $67.0 \pm 0.2$ & $81.2 \pm 0.2$ & $87.0 \pm 0.1$ & $90.2 \pm 0.2$ & $92.2 \pm 0.1$ & $93.6 \pm 0.1$ & $94.5 \pm 0.1$ & $95.2 \pm 0.1$ & $95.8 \pm 0.1$ & $96.2 \pm 0.1$ \\
\SvmTopKb{10} & $66.9 \pm 0.2$ & $81.5 \pm 0.2$ & $87.4 \pm 0.2$ & $90.7 \pm 0.1$ & $92.6 \pm 0.1$ & $93.9 \pm 0.1$ & $94.8 \pm 0.1$ & $95.5 \pm 0.1$ & $96.1 \pm 0.1$ & $96.5 \pm 0.0$ \\
\midrule
\SvmTopKbg{1}{1} & $67.4 \pm 0.2$ & $81.1 \pm 0.2$ & $86.8 \pm 0.1$ & $90.0 \pm 0.1$ & $92.0 \pm 0.1$ & $93.4 \pm 0.1$ & $94.3 \pm 0.1$ & $95.1 \pm 0.1$ & $95.7 \pm 0.1$ & $96.1 \pm 0.1$ \\
\SvmTopKbg{2}{1} & $67.3 \pm 0.2$ & $81.1 \pm 0.2$ & $86.8 \pm 0.1$ & $90.0 \pm 0.2$ & $92.0 \pm 0.1$ & $93.4 \pm 0.1$ & $94.4 \pm 0.1$ & $95.1 \pm 0.1$ & $95.7 \pm 0.1$ & $96.2 \pm 0.1$ \\
\SvmTopKbg{3}{1} & $67.3 \pm 0.2$ & $81.2 \pm 0.2$ & $86.9 \pm 0.1$ & $90.1 \pm 0.1$ & $92.1 \pm 0.1$ & $93.4 \pm 0.1$ & $94.4 \pm 0.1$ & $95.1 \pm 0.1$ & $95.7 \pm 0.1$ & $96.2 \pm 0.1$ \\
\SvmTopKbg{4}{1} & $67.2 \pm 0.2$ & $81.3 \pm 0.2$ & $87.0 \pm 0.1$ & $90.2 \pm 0.2$ & $92.2 \pm 0.1$ & $93.5 \pm 0.1$ & $94.5 \pm 0.1$ & $95.2 \pm 0.1$ & $95.8 \pm 0.1$ & $96.2 \pm 0.1$ \\
\SvmTopKbg{5}{1} & $67.2 \pm 0.2$ & $81.4 \pm 0.2$ & $87.2 \pm 0.2$ & $90.3 \pm 0.1$ & $92.3 \pm 0.1$ & $93.6 \pm 0.1$ & $94.6 \pm 0.1$ & $95.3 \pm 0.1$ & $95.9 \pm 0.1$ & $96.3 \pm 0.1$ \\
\SvmTopKbg{10}{1} & $66.9 \pm 0.2$ & $81.5 \pm 0.2$ & $87.5 \pm 0.2$ & $90.7 \pm 0.1$ & $92.6 \pm 0.1$ & $93.9 \pm 0.1$ & $94.9 \pm 0.1$ & $95.5 \pm 0.1$ & $96.1 \pm 0.1$ & $96.5 \pm 0.1$ \\
\midrule
\midrule
\LrTopK{1} / \LrMulti & $67.5 \pm 0.1$ & $81.7 \pm 0.2$ & $87.7 \pm 0.2$ & $90.9 \pm 0.2$ & $92.9 \pm 0.1$ & $94.2 \pm 0.1$ & $95.1 \pm 0.1$ & $95.8 \pm 0.1$ & $96.4 \pm 0.1$ & $96.8 \pm 0.1$ \\
\LrTopK{2} & $67.4 \pm 0.2$ & $81.8 \pm 0.2$ & $87.7 \pm 0.2$ & $90.9 \pm 0.1$ & $92.9 \pm 0.1$ & $94.2 \pm 0.1$ & $95.1 \pm 0.1$ & $95.8 \pm 0.1$ & $96.4 \pm 0.1$ & $96.8 \pm 0.1$ \\
\LrTopK{3} & $67.2 \pm 0.2$ & $81.8 \pm 0.2$ & $87.7 \pm 0.2$ & $90.9 \pm 0.1$ & $92.9 \pm 0.1$ & $94.2 \pm 0.1$ & $95.1 \pm 0.1$ & $95.8 \pm 0.1$ & $96.4 \pm 0.1$ & $96.8 \pm 0.1$ \\
\LrTopK{4} & $66.9 \pm 0.2$ & $81.7 \pm 0.2$ & $87.7 \pm 0.2$ & $91.0 \pm 0.1$ & $92.9 \pm 0.1$ & $94.2 \pm 0.1$ & $95.2 \pm 0.1$ & $95.9 \pm 0.1$ & $96.4 \pm 0.1$ & $96.8 \pm 0.1$ \\
\LrTopK{5} & $66.6 \pm 0.3$ & $81.6 \pm 0.2$ & $87.7 \pm 0.2$ & $91.0 \pm 0.1$ & $92.9 \pm 0.1$ & $94.2 \pm 0.1$ & $95.2 \pm 0.1$ & $95.9 \pm 0.1$ & $96.4 \pm 0.1$ & $96.8 \pm 0.1$ \\
\LrTopK{10} & $65.2 \pm 0.3$ & $81.0 \pm 0.2$ & $87.4 \pm 0.1$ & $90.8 \pm 0.2$ & $92.8 \pm 0.1$ & $94.2 \pm 0.1$ & $95.2 \pm 0.1$ & $95.9 \pm 0.1$ & $96.4 \pm 0.1$ & $96.8 \pm 0.1$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Places 205}
(AlexNet trained on Places 205, FC7 output,
provided by \cite{lapin2015topk})} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmTopKa{1} / \SvmMulti & $50.6$ & $64.5$ & $71.4$ & $75.5$ & $78.5$ & $80.7$ & $82.5$ & $84.0$ & $85.1$ & $86.2$ \\
\SvmTopKa{2} & $51.1$ & $65.7$ & $73.1$ & $77.5$ & $80.7$ & $83.1$ & $84.9$ & $86.3$ & $87.5$ & $88.4$ \\
\SvmTopKa{3} & $51.3$ & $66.2$ & $73.2$ & $77.9$ & $81.3$ & $83.6$ & $85.6$ & $87.1$ & $88.3$ & $89.4$ \\
\SvmTopKa{4} & $51.2$ & $66.3$ & $73.5$ & $78.1$ & $81.4$ & $83.7$ & $85.7$ & $87.3$ & $88.7$ & $89.7$ \\
\SvmTopKa{5} & $50.8$ & $66.2$ & $73.7$ & $78.2$ & $81.4$ & $83.9$ & $85.8$ & $87.5$ & $88.9$ & $90.0$ \\
\SvmTopKa{10} & $50.1$ & $65.8$ & $73.4$ & $78.3$ & $81.6$ & $84.0$ & $86.0$ & $87.6$ & $89.0$ & $90.1$ \\
\midrule
\SvmTopKag{1}{1} & $51.8$ & $66.4$ & $73.5$ & $78.1$ & $81.4$ & $83.9$ & $85.7$ & $87.4$ & $88.7$ & $89.8$ \\
\SvmTopKag{2}{1} & $51.5$ & $66.4$ & $73.5$ & $78.1$ & $81.4$ & $83.8$ & $85.7$ & $87.3$ & $88.6$ & $89.7$ \\
\SvmTopKag{3}{1} & $51.5$ & $66.4$ & $73.5$ & $78.1$ & $81.4$ & $83.8$ & $85.7$ & $87.4$ & $88.7$ & $89.8$ \\
\SvmTopKag{4}{1} & $51.3$ & $66.4$ & $73.7$ & $78.1$ & $81.5$ & $83.8$ & $85.9$ & $87.5$ & $88.8$ & $89.9$ \\
\SvmTopKag{5}{1} & $50.9$ & $66.2$ & $73.6$ & $78.2$ & $81.5$ & $83.9$ & $85.9$ & $87.5$ & $88.9$ & $90.0$ \\
\SvmTopKag{10}{1} & $50.2$ & $65.8$ & $73.4$ & $78.3$ & $81.7$ & $84.0$ & $86.0$ & $87.6$ & $89.0$ & $90.2$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $50.6$ & $64.5$ & $71.4$ & $75.5$ & $78.5$ & $80.7$ & $82.5$ & $84.0$ & $85.1$ & $86.2$ \\
\SvmTopKb{2} & $51.0$ & $65.6$ & $72.7$ & $77.4$ & $80.6$ & $82.9$ & $84.9$ & $86.1$ & $87.4$ & $88.4$ \\
\SvmTopKb{3} & $51.3$ & $66.0$ & $73.4$ & $77.9$ & $81.3$ & $83.6$ & $85.6$ & $87.1$ & $88.3$ & $89.3$ \\
\SvmTopKb{4} & $51.4$ & $66.2$ & $73.6$ & $78.0$ & $81.4$ & $83.8$ & $85.7$ & $87.3$ & $88.7$ & $89.8$ \\
\SvmTopKb{5} & $51.3$ & $66.3$ & $73.7$ & $78.3$ & $81.4$ & $83.8$ & $85.8$ & $87.5$ & $88.8$ & $89.9$ \\
\SvmTopKb{10} & $50.9$ & $66.1$ & $73.5$ & $78.4$ & $81.7$ & $84.0$ & $86.0$ & $87.6$ & $89.0$ & $90.2$ \\
\midrule
\SvmTopKbg{1}{1} & $51.8$ & $66.4$ & $73.5$ & $78.1$ & $81.4$ & $83.9$ & $85.7$ & $87.4$ & $88.7$ & $89.8$ \\
\SvmTopKbg{2}{1} & $51.7$ & $66.4$ & $73.5$ & $78.0$ & $81.4$ & $83.9$ & $85.7$ & $87.4$ & $88.7$ & $89.8$ \\
\SvmTopKbg{3}{1} & $51.5$ & $66.3$ & $73.7$ & $78.2$ & $81.4$ & $83.8$ & $85.8$ & $87.4$ & $88.8$ & $89.8$ \\
\SvmTopKbg{4}{1} & $51.5$ & $66.4$ & $73.7$ & $78.3$ & $81.5$ & $83.8$ & $85.8$ & $87.4$ & $88.8$ & $89.9$ \\
\SvmTopKbg{5}{1} & $51.3$ & $66.4$ & $73.7$ & $78.3$ & $81.4$ & $83.8$ & $85.8$ & $87.5$ & $88.8$ & $90.0$ \\
\SvmTopKbg{10}{1} & $51.0$ & $66.1$ & $73.5$ & $78.3$ & $81.7$ & $84.0$ & $86.0$ & $87.6$ & $89.0$ & $90.2$ \\
\midrule
\LrTopK{1} / \LrMulti & $51.1$ & $66.1$ & $73.5$ & $78.1$ & $81.5$ & $84.1$ & $85.9$ & $87.6$ & $88.9$ & $90.0$ \\
\LrTopK{2} & $51.0$ & $66.1$ & $73.4$ & $78.1$ & $81.5$ & $84.0$ & $85.8$ & $87.6$ & $88.9$ & $90.0$ \\
\LrTopK{3} & $50.9$ & $66.1$ & $73.4$ & $78.1$ & $81.5$ & $83.9$ & $85.8$ & $87.5$ & $88.9$ & $89.9$ \\
\LrTopK{4} & $50.7$ & $66.0$ & $73.3$ & $78.0$ & $81.5$ & $83.9$ & $85.7$ & $87.5$ & $88.9$ & $89.9$ \\
\LrTopK{5} & $50.3$ & $65.8$ & $73.3$ & $77.8$ & $81.3$ & $83.9$ & $85.7$ & $87.3$ & $88.8$ & $89.9$ \\
\LrTopK{10} & $48.9$ & $64.9$ & $72.7$ & $77.5$ & $81.0$ & $83.7$ & $85.6$ & $87.2$ & $88.7$ & $89.8$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{Places 205}
(VGG-16 trained on Places 205, FC7 output)} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmTopKa{1} / \SvmMulti & $58.4$ & $72.5$ & $78.7$ & $82.3$ & $84.7$ & $86.4$ & $87.5$ & $88.4$ & $89.2$ & $89.9$ \\
\SvmTopKa{2} & $58.6$ & $73.4$ & $80.1$ & $84.1$ & $86.6$ & $88.5$ & $89.9$ & $90.8$ & $91.6$ & $92.2$ \\
\SvmTopKa{3} & $58.6$ & $73.7$ & $80.3$ & $84.5$ & $87.3$ & $89.3$ & $90.8$ & $91.8$ & $92.6$ & $93.3$ \\
\SvmTopKa{4} & $58.6$ & $73.8$ & $80.5$ & $84.6$ & $87.4$ & $89.5$ & $91.0$ & $92.1$ & $93.0$ & $93.8$ \\
\SvmTopKa{5} & $58.4$ & $73.8$ & $80.5$ & $84.5$ & $87.4$ & $89.5$ & $91.1$ & $92.3$ & $93.2$ & $94.0$ \\
\SvmTopKa{10} & $58.0$ & $73.2$ & $80.4$ & $84.6$ & $87.4$ & $89.6$ & $91.2$ & $92.5$ & $93.5$ & $94.3$ \\
\midrule
\SvmTopKag{1}{1} & $59.2$ & $74.2$ & $80.5$ & $84.6$ & $87.3$ & $89.6$ & $91.1$ & $92.2$ & $93.2$ & $93.8$ \\
\SvmTopKag{2}{1} & $59.0$ & $73.9$ & $80.4$ & $84.6$ & $87.5$ & $89.6$ & $91.1$ & $92.2$ & $93.1$ & $93.7$ \\
\SvmTopKag{3}{1} & $58.9$ & $74.0$ & $80.5$ & $84.6$ & $87.6$ & $89.6$ & $91.1$ & $92.3$ & $93.2$ & $93.9$ \\
\SvmTopKag{4}{1} & $58.7$ & $73.8$ & $80.5$ & $84.6$ & $87.4$ & $89.6$ & $91.1$ & $92.3$ & $93.2$ & $94.1$ \\
\SvmTopKag{5}{1} & $58.5$ & $73.8$ & $80.5$ & $84.5$ & $87.5$ & $89.5$ & $91.2$ & $92.3$ & $93.2$ & $94.1$ \\
\SvmTopKag{10}{1} & $58.0$ & $73.2$ & $80.4$ & $84.5$ & $87.5$ & $89.6$ & $91.3$ & $92.5$ & $93.5$ & $94.3$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $58.4$ & $72.5$ & $78.7$ & $82.3$ & $84.7$ & $86.4$ & $87.5$ & $88.4$ & $89.2$ & $89.9$ \\
\SvmTopKb{2} & $58.6$ & $73.6$ & $80.0$ & $83.9$ & $86.4$ & $88.3$ & $89.6$ & $90.6$ & $91.4$ & $92.0$ \\
\SvmTopKb{3} & $58.8$ & $73.9$ & $80.4$ & $84.5$ & $87.2$ & $89.2$ & $90.7$ & $91.7$ & $92.6$ & $93.2$ \\
\SvmTopKb{4} & $58.8$ & $73.9$ & $80.6$ & $84.6$ & $87.4$ & $89.6$ & $91.0$ & $92.1$ & $93.0$ & $93.7$ \\
\SvmTopKb{5} & $58.9$ & $74.0$ & $80.6$ & $84.7$ & $87.5$ & $89.6$ & $91.0$ & $92.2$ & $93.2$ & $94.0$ \\
\SvmTopKb{10} & $58.7$ & $74.0$ & $80.7$ & $84.8$ & $87.6$ & $89.7$ & $91.3$ & $92.4$ & $93.5$ & $94.2$ \\
\midrule
\SvmTopKbg{1}{1} & $59.2$ & $74.2$ & $80.5$ & $84.6$ & $87.3$ & $89.6$ & $91.1$ & $92.2$ & $93.2$ & $93.8$ \\
\SvmTopKbg{2}{1} & $59.0$ & $74.2$ & $80.5$ & $84.6$ & $87.4$ & $89.6$ & $91.0$ & $92.2$ & $93.1$ & $93.7$ \\
\SvmTopKbg{3}{1} & $59.0$ & $74.1$ & $80.6$ & $84.7$ & $87.5$ & $89.7$ & $91.1$ & $92.2$ & $93.1$ & $93.8$ \\
\SvmTopKbg{4}{1} & $58.9$ & $74.0$ & $80.7$ & $84.7$ & $87.5$ & $89.7$ & $91.1$ & $92.3$ & $93.2$ & $94.0$ \\
\SvmTopKbg{5}{1} & $58.9$ & $74.0$ & $80.7$ & $84.7$ & $87.5$ & $89.7$ & $91.1$ & $92.3$ & $93.3$ & $94.2$ \\
\SvmTopKbg{10}{1} & $58.7$ & $74.0$ & $80.7$ & $84.8$ & $87.6$ & $89.7$ & $91.3$ & $92.4$ & $93.5$ & $94.3$ \\
\midrule
\LrTopK{1} / \LrMulti & $59.0$ & $73.9$ & $80.6$ & $84.8$ & $87.6$ & $89.7$ & $91.3$ & $92.5$ & $93.5$ & $94.3$ \\
\LrTopK{2} & $58.9$ & $73.8$ & $80.6$ & $84.7$ & $87.6$ & $89.6$ & $91.2$ & $92.4$ & $93.5$ & $94.3$ \\
\LrTopK{3} & $58.7$ & $73.8$ & $80.6$ & $84.8$ & $87.6$ & $89.6$ & $91.2$ & $92.5$ & $93.5$ & $94.2$ \\
\LrTopK{4} & $58.5$ & $73.6$ & $80.5$ & $84.6$ & $87.5$ & $89.6$ & $91.2$ & $92.4$ & $93.4$ & $94.2$ \\
\LrTopK{5} & $58.1$ & $73.5$ & $80.4$ & $84.5$ & $87.4$ & $89.6$ & $91.2$ & $92.4$ & $93.4$ & $94.2$ \\
\LrTopK{10} & $57.0$ & $72.8$ & $80.0$ & $84.2$ & $87.2$ & $89.3$ & $91.0$ & $92.3$ & $93.4$ & $94.1$ \\
\midrule
\LrTopKn{2} & $57.7$ & $73.4$ & $80.1$ & $84.2$ & $87.2$ & $89.4$ & $90.8$ & $92.0$ & $93.2$ & $94.0$ \\
\LrTopKn{3} & $56.8$ & $72.8$ & $80.0$ & $84.1$ & $87.1$ & $89.3$ & $90.9$ & $92.2$ & $93.3$ & $94.2$ \\
\LrTopKn{4} & $55.2$ & $71.6$ & $79.2$ & $83.6$ & $86.9$ & $89.2$ & $90.8$ & $92.0$ & $93.0$ & $94.1$ \\
\LrTopKn{5} & $54.2$ & $71.2$ & $79.0$ & $83.5$ & $86.9$ & $89.1$ & $90.8$ & $92.0$ & $93.1$ & $94.0$ \\
\LrTopKn{10} & $51.1$ & $68.4$ & $76.9$ & $82.2$ & $85.8$ & $88.3$ & $90.2$ & $91.7$ & $92.9$ & $93.8$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{ILSVRC 2012}
(AlexNet trained on ImageNet, FC7 output,
provided by \cite{lapin2015topk})} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmTopKa{1} / \SvmMulti & $56.6$ & $67.3$ & $72.4$ & $75.4$ & $77.7$ & $79.3$ & $80.8$ & $82.0$ & $82.9$ & $83.7$ \\
\SvmTopKa{2} & $56.6$ & $68.1$ & $73.2$ & $76.4$ & $78.6$ & $80.3$ & $81.7$ & $82.8$ & $83.7$ & $84.6$ \\
\SvmTopKa{3} & $56.6$ & $68.3$ & $73.6$ & $76.8$ & $79.0$ & $80.7$ & $82.1$ & $83.2$ & $84.2$ & $85.0$ \\
\SvmTopKa{4} & $56.5$ & $68.4$ & $73.8$ & $77.1$ & $79.3$ & $81.1$ & $82.4$ & $83.5$ & $84.5$ & $85.3$ \\
\SvmTopKa{5} & $56.5$ & $68.4$ & $73.8$ & $77.2$ & $79.4$ & $81.1$ & $82.5$ & $83.7$ & $84.6$ & $85.4$ \\
\SvmTopKa{10} & $55.9$ & $68.2$ & $73.8$ & $77.3$ & $79.8$ & $81.4$ & $82.8$ & $84.0$ & $85.0$ & $85.8$ \\
\midrule
\SvmTopKag{1}{1} & $57.1$ & $68.3$ & $73.5$ & $76.7$ & $78.9$ & $80.6$ & $82.0$ & $83.1$ & $84.1$ & $84.9$ \\
\SvmTopKag{2}{1} & $56.7$ & $68.4$ & $73.6$ & $76.8$ & $79.0$ & $80.8$ & $82.1$ & $83.2$ & $84.2$ & $85.0$ \\
\SvmTopKag{3}{1} & $56.6$ & $68.4$ & $73.8$ & $77.0$ & $79.2$ & $80.9$ & $82.4$ & $83.5$ & $84.4$ & $85.2$ \\
\SvmTopKag{4}{1} & $56.6$ & $68.5$ & $73.9$ & $77.1$ & $79.4$ & $81.1$ & $82.5$ & $83.7$ & $84.6$ & $85.3$ \\
\SvmTopKag{5}{1} & $56.5$ & $68.5$ & $73.9$ & $77.3$ & $79.5$ & $81.2$ & $82.6$ & $83.7$ & $84.6$ & $85.5$ \\
\SvmTopKag{10}{1} & $55.9$ & $68.2$ & $73.8$ & $77.4$ & $79.7$ & $81.4$ & $82.8$ & $84.0$ & $85.0$ & $85.8$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $56.6$ & $67.3$ & $72.4$ & $75.4$ & $77.7$ & $79.3$ & $80.8$ & $82.0$ & $82.9$ & $83.7$ \\
\SvmTopKb{2} & $56.9$ & $68.0$ & $73.2$ & $76.2$ & $78.5$ & $80.2$ & $81.6$ & $82.7$ & $83.6$ & $84.4$ \\
\SvmTopKb{3} & $57.0$ & $68.3$ & $73.5$ & $76.7$ & $78.9$ & $80.6$ & $82.0$ & $83.1$ & $84.0$ & $84.8$ \\
\SvmTopKb{4} & $57.0$ & $68.4$ & $73.6$ & $76.9$ & $79.1$ & $80.8$ & $82.2$ & $83.4$ & $84.3$ & $85.1$ \\
\SvmTopKb{5} & $57.1$ & $68.4$ & $73.7$ & $76.9$ & $79.3$ & $81.0$ & $82.4$ & $83.5$ & $84.5$ & $85.2$ \\
\SvmTopKb{10} & $56.9$ & $68.4$ & $73.9$ & $77.3$ & $79.5$ & $81.2$ & $82.7$ & $83.8$ & $84.8$ & $85.6$ \\
\midrule
\SvmTopKbg{1}{1} & $57.1$ & $68.3$ & $73.5$ & $76.7$ & $78.9$ & $80.6$ & $82.0$ & $83.1$ & $84.1$ & $84.9$ \\
\SvmTopKbg{2}{1} & $57.1$ & $68.3$ & $73.6$ & $76.7$ & $78.9$ & $80.6$ & $82.0$ & $83.2$ & $84.2$ & $84.9$ \\
\SvmTopKbg{3}{1} & $54.6$ & $66.1$ & $71.5$ & $74.7$ & $77.1$ & $78.7$ & $80.2$ & $81.3$ & $82.3$ & $83.1$ \\
\SvmTopKbg{4}{1} & $57.1$ & $68.5$ & $73.8$ & $77.0$ & $79.2$ & $80.9$ & $82.3$ & $83.5$ & $84.5$ & $85.2$ \\
\SvmTopKbg{5}{1} & $57.1$ & $68.5$ & $73.8$ & $77.0$ & $79.3$ & $81.0$ & $82.5$ & $83.6$ & $84.6$ & $85.3$ \\
\SvmTopKbg{10}{1} & $56.9$ & $68.5$ & $73.9$ & $77.3$ & $79.6$ & $81.2$ & $82.7$ & $83.8$ & $84.8$ & $85.7$ \\
\midrule
\LrTopK{1} / \LrMulti & $55.8$ & $67.4$ & $73.1$ & $76.6$ & $79.0$ & $80.8$ & $82.2$ & $83.4$ & $84.4$ & $85.3$ \\
\LrTopK{2} & $55.6$ & $67.4$ & $73.0$ & $76.5$ & $79.0$ & $80.8$ & $82.2$ & $83.4$ & $84.4$ & $85.2$ \\
\LrTopK{3} & $55.5$ & $67.4$ & $73.0$ & $76.5$ & $78.9$ & $80.7$ & $82.2$ & $83.4$ & $84.4$ & $85.2$ \\
\LrTopK{4} & $55.4$ & $67.3$ & $73.0$ & $76.5$ & $78.9$ & $80.7$ & $82.1$ & $83.4$ & $84.4$ & $85.2$ \\
\LrTopK{5} & $55.2$ & $67.2$ & $72.9$ & $76.5$ & $78.9$ & $80.7$ & $82.1$ & $83.4$ & $84.3$ & $85.2$ \\
\LrTopK{10} & $54.8$ & $66.9$ & $72.7$ & $76.4$ & $78.8$ & $80.6$ & $82.1$ & $83.3$ & $84.3$ & $85.2$ \\
\midrule
\bottomrule
\end{tabular}
\caption{Comparison of different methods in top-$k$ accuracy (\%).}
\end{table*}
\clearpage
\begin{table*}[ht]\scriptsize\centering\setlength{\tabcolsep}{.4em}
\begin{tabular}{l|cccccccccc}
\multicolumn{11}{c}{\small\textbf{ILSVRC 2012}
(VGG-16 trained on ImageNet, FC7 output)} \\\toprule
Method & Top-$1$ & Top-$2$ & Top-$3$ & Top-$4$ & Top-$5$ & Top-$6$ & Top-$7$ & Top-$8$ & Top-$9$ & Top-$10$ \\
\midrule
\midrule
\SvmTopKa{1} / \SvmMulti & $68.3$ & $78.6$ & $82.9$ & $85.4$ & $87.0$ & $88.2$ & $89.2$ & $89.9$ & $90.6$ & $91.1$ \\
\SvmTopKa{2} & $68.3$ & $79.3$ & $83.7$ & $86.3$ & $87.8$ & $89.0$ & $89.9$ & $90.6$ & $91.3$ & $91.8$ \\
\SvmTopKa{3} & $68.2$ & $79.5$ & $84.0$ & $86.5$ & $88.1$ & $89.3$ & $90.2$ & $91.0$ & $91.6$ & $92.1$ \\
\SvmTopKa{4} & $68.0$ & $79.6$ & $84.1$ & $86.6$ & $88.3$ & $89.5$ & $90.4$ & $91.2$ & $91.8$ & $92.3$ \\
\SvmTopKa{5} & $67.8$ & $79.5$ & $84.1$ & $86.6$ & $88.2$ & $89.5$ & $90.5$ & $91.2$ & $91.9$ & $92.4$ \\
\SvmTopKa{10} & $67.0$ & $79.0$ & $83.8$ & $86.5$ & $88.3$ & $89.6$ & $90.6$ & $91.4$ & $92.1$ & $92.6$ \\
\midrule
\SvmTopKag{1}{1} & $68.7$ & $79.5$ & $83.9$ & $86.4$ & $88.0$ & $89.3$ & $90.2$ & $90.9$ & $91.6$ & $92.1$ \\
\SvmTopKag{2}{1} & $68.5$ & $79.6$ & $84.0$ & $86.5$ & $88.1$ & $89.3$ & $90.2$ & $91.0$ & $91.7$ & $92.2$ \\
\SvmTopKag{3}{1} & $68.2$ & $79.6$ & $84.1$ & $86.6$ & $88.2$ & $89.4$ & $90.3$ & $91.1$ & $91.8$ & $92.3$ \\
\SvmTopKag{4}{1} & $68.0$ & $79.7$ & $84.2$ & $86.7$ & $88.4$ & $89.6$ & $90.5$ & $91.2$ & $91.8$ & $92.3$ \\
\SvmTopKag{5}{1} & $67.9$ & $79.6$ & $84.1$ & $86.6$ & $88.4$ & $89.6$ & $90.5$ & $91.3$ & $92.0$ & $92.5$ \\
\SvmTopKag{10}{1} & $67.1$ & $79.1$ & $83.8$ & $86.5$ & $88.3$ & $89.6$ & $90.6$ & $91.4$ & $92.1$ & $92.6$ \\
\midrule
\SvmTopKb{1} / \SvmMulti & $68.3$ & $78.6$ & $82.9$ & $85.4$ & $87.0$ & $88.2$ & $89.2$ & $89.9$ & $90.6$ & $91.1$ \\
\SvmTopKb{2} & $68.6$ & $79.2$ & $83.6$ & $86.1$ & $87.6$ & $88.9$ & $89.8$ & $90.6$ & $91.2$ & $91.7$ \\
\SvmTopKb{3} & $68.5$ & $79.5$ & $83.9$ & $86.4$ & $88.0$ & $89.2$ & $90.1$ & $90.8$ & $91.5$ & $91.9$ \\
\SvmTopKb{4} & $68.4$ & $79.5$ & $84.0$ & $86.6$ & $88.2$ & $89.4$ & $90.3$ & $91.0$ & $91.6$ & $92.1$ \\
\SvmTopKb{5} & $68.4$ & $79.6$ & $84.1$ & $86.6$ & $88.2$ & $89.5$ & $90.4$ & $91.1$ & $91.7$ & $92.2$ \\
\SvmTopKb{10} & $68.0$ & $79.5$ & $84.0$ & $86.6$ & $88.3$ & $89.6$ & $90.6$ & $91.3$ & $92.0$ & $92.5$ \\
\midrule
\SvmTopKbg{1}{1} & $68.7$ & $79.5$ & $83.9$ & $86.4$ & $88.0$ & $89.3$ & $90.2$ & $90.9$ & $91.6$ & $92.1$ \\
\SvmTopKbg{2}{1} & $68.7$ & $79.5$ & $84.0$ & $86.5$ & $88.1$ & $89.3$ & $90.2$ & $91.0$ & $91.6$ & $92.1$ \\
\SvmTopKbg{3}{1} & $68.6$ & $79.5$ & $84.1$ & $86.6$ & $88.1$ & $89.4$ & $90.3$ & $91.0$ & $91.6$ & $92.2$ \\
\SvmTopKbg{4}{1} & $68.5$ & $79.6$ & $84.1$ & $86.6$ & $88.3$ & $89.5$ & $90.4$ & $91.1$ & $91.7$ & $92.2$ \\
\SvmTopKbg{5}{1} & $68.4$ & $79.6$ & $84.1$ & $86.6$ & $88.3$ & $89.5$ & $90.4$ & $91.2$ & $91.8$ & $92.3$ \\
\SvmTopKbg{10}{1} & $68.0$ & $79.5$ & $84.1$ & $86.6$ & $88.3$ & $89.6$ & $90.6$ & $91.4$ & $92.0$ & $92.5$ \\
\midrule
\LrTopK{1} / \LrMulti & $67.2$ & $78.5$ & $83.2$ & $85.9$ & $87.7$ & $89.1$ & $90.1$ & $91.0$ & $91.7$ & $92.2$ \\
\LrTopK{2} & $67.1$ & $78.4$ & $83.2$ & $85.9$ & $87.8$ & $89.1$ & $90.1$ & $91.0$ & $91.7$ & $92.2$ \\
\LrTopK{3} & $66.8$ & $78.4$ & $83.1$ & $85.9$ & $87.8$ & $89.1$ & $90.1$ & $91.0$ & $91.7$ & $92.2$ \\
\LrTopK{4} & $66.7$ & $78.3$ & $83.1$ & $85.8$ & $87.8$ & $89.1$ & $90.1$ & $91.0$ & $91.7$ & $92.2$ \\
\LrTopK{5} & $66.5$ & $78.2$ & $83.0$ & $85.8$ & $87.7$ & $89.1$ & $90.1$ & $91.0$ & $91.6$ & $92.2$ \\
\LrTopK{10} & $65.8$ & $77.8$ & $82.8$ & $85.7$ & $87.6$ & $89.0$ & $90.0$ & $90.9$ & $91.6$ & $92.1$ \\
\midrule
\LrTopKn{2} & $66.6$ & $78.1$ & $83.0$ & $85.7$ & $87.6$ & $89.0$ & $90.0$ & $90.8$ & $91.6$ & $92.1$ \\
\LrTopKn{3} & $65.9$ & $77.8$ & $82.8$ & $85.7$ & $87.5$ & $89.0$ & $89.9$ & $90.8$ & $91.5$ & $92.1$ \\
\LrTopKn{4} & $66.0$ & $77.7$ & $82.7$ & $85.6$ & $87.5$ & $88.9$ & $89.9$ & $90.8$ & $91.5$ & $92.1$ \\
\LrTopKn{5} & $65.0$ & $77.1$ & $82.3$ & $85.2$ & $87.3$ & $88.7$ & $89.8$ & $90.6$ & $91.3$ & $91.9$ \\
\LrTopKn{10} & $64.6$ & $76.7$ & $82.0$ & $85.0$ & $87.0$ & $88.5$ & $89.6$ & $90.5$ & $91.2$ & $91.8$ \\
\midrule
\bottomrule
\end{tabular}
